Open-closed modular operads, Cardy condition and string field theory

We prove that the modular operad of diffeomorphism classes of Riemann surfaces with both `open' and `closed' boundary components, in the sense of string field theory, is the modular completion of its genus 0 part quotiented by the Cardy condition. We also provide a finitary presentation of a version of this modular two-colored operad and characterize its algebras via morphisms of Frobenius algebras, recovering some previously known results of Kaufmann, Penner and others. As an important auxiliary tool we characterize inclusions of cyclic operads that induce inclusions of their modular completions.

==> (inline-0) <==
\begin{pspicture}(0,-5)(49.0,8.488864)
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(8.5,6.635771)
\lineto(8.512805,6.0746074)
\curveto(8.519208,5.7940264)(8.536281,5.4751835)(8.54695,5.436923)
\curveto(8.557622,5.3986626)(8.578962,5.34127)(8.589634,5.3221393)
\curveto(8.600306,5.3030086)(8.660061,5.2743144)(8.709146,5.264749)
\curveto(8.758231,5.2551837)(8.817988,5.2456183)(8.85,5.245618)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(7.1,6.7096086)
\lineto(7.1128054,6.0893755)
\curveto(7.119208,5.7792597)(7.1362805,5.426855)(7.146951,5.384566)
\curveto(7.157622,5.342277)(7.1789637,5.278845)(7.189634,5.257701)
\curveto(7.2003045,5.2365556)(7.2600613,5.2048397)(7.309146,5.194268)
\curveto(7.358231,5.183696)(7.417988,5.1731234)(7.45,5.173123)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(7.8,6.635771)
\lineto(7.7871947,6.045074)
\curveto(7.780792,5.749725)(7.7637196,5.414101)(7.753049,5.3738265)
\curveto(7.7423778,5.3335514)(7.7210364,5.273139)(7.7103662,5.253001)
\curveto(7.6996956,5.2328644)(7.639939,5.2026567)(7.5908537,5.1925883)
\curveto(7.541769,5.18252)(7.4820123,5.172452)(7.45,5.172452)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(9.2,6.7096086)
\lineto(9.187195,6.1189117)
\curveto(9.180792,5.8235626)(9.163719,5.487939)(9.153049,5.4476643)
\curveto(9.142378,5.407388)(9.1210375,5.346976)(9.110366,5.326839)
\curveto(9.099695,5.306702)(9.039939,5.276495)(8.990854,5.2664266)
\curveto(8.941769,5.256358)(8.882011,5.2462897)(8.85,5.2462893)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(6.47,6.857283)
\lineto(6.429043,6.330671)
\curveto(6.4085646,6.0673637)(6.367606,5.7727118)(6.347128,5.7413654)
\curveto(6.326649,5.71002)(6.285691,5.6598663)(6.2652125,5.641058)
\curveto(6.244734,5.6222506)(6.1955853,5.5877705)(6.1669154,5.572098)
\curveto(6.1382446,5.556424)(6.007181,5.5626936)(5.9047875,5.5846357)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(9.83,6.93112)
\lineto(9.870957,6.3752522)
\curveto(9.891436,6.0973177)(9.932394,5.786296)(9.952872,5.7532086)
\curveto(9.973351,5.7201204)(10.014309,5.667181)(10.034787,5.6473274)
\curveto(10.055266,5.627475)(10.104415,5.5910797)(10.133086,5.5745354)
\curveto(10.161756,5.5579915)(10.29282,5.56461)(10.395212,5.5877705)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(5.641475,7.226469)
\lineto(5.6386065,6.865273)
\curveto(5.637172,6.6846747)(5.64291,6.3615)(5.6500816,6.2189217)
\curveto(5.657254,6.0763435)(5.6715984,5.905252)(5.6787705,5.8767366)
\curveto(5.685942,5.848221)(5.7031555,5.803863)(5.713197,5.7880206)
\curveto(5.723238,5.772178)(5.746189,5.740496)(5.7590985,5.7246537)
\curveto(5.772008,5.7088118)(5.7920904,5.677127)(5.7992625,5.661285)
\curveto(5.806434,5.6454425)(5.839426,5.6137605)(5.865246,5.597918)
\curveto(5.8910656,5.5820756)(5.9326634,5.559897)(5.98,5.5408864)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(10.6585245,7.226469)
\lineto(10.661394,6.880977)
\curveto(10.662828,6.7082305)(10.65709,6.399107)(10.649919,6.2627277)
\curveto(10.642747,6.1263494)(10.628401,5.962696)(10.621229,5.9354205)
\curveto(10.614058,5.908145)(10.596844,5.865716)(10.586803,5.850562)
\curveto(10.576763,5.835408)(10.553811,5.8051033)(10.540901,5.7899494)
\curveto(10.52799,5.7747955)(10.50791,5.74449)(10.500737,5.7293367)
\curveto(10.493566,5.714183)(10.460574,5.6838775)(10.434754,5.6687236)
\curveto(10.408936,5.65357)(10.367336,5.6323566)(10.32,5.614173)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(5.3433332,7.4479804)
\lineto(5.34,7.074522)
\curveto(5.3383336,6.8877935)(5.328334,6.5999203)(5.32,6.498775)
\curveto(5.3116665,6.39763)(5.295,6.2783318)(5.2866664,6.2601776)
\curveto(5.278333,6.2420235)(5.233333,6.221275)(5.1966662,6.2186823)
\curveto(5.16,6.2160892)(5.113333,6.229056)(5.103333,6.2446175)
\curveto(5.0933332,6.2601776)(5.08,6.2861114)(5.07,6.317234)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(10.956666,7.4479804)
\lineto(10.96,7.096491)
\curveto(10.961667,6.9207463)(10.971667,6.6498065)(10.98,6.554611)
\curveto(10.988333,6.459416)(11.005,6.3471346)(11.013332,6.330048)
\curveto(11.021667,6.312962)(11.066667,6.2934356)(11.1033325,6.290994)
\curveto(11.14,6.2885528)(11.1866665,6.3007574)(11.196667,6.3154035)
\curveto(11.206666,6.3300495)(11.22,6.354459)(11.23,6.3837485)
}
\psline[linecolor=black, linewidth=0.162](6.47,6.8572826)(6.47,6.8572826)
\psline[linecolor=black, linewidth=0.162](5.63,7.226469)(5.42,7.3741436)(5.42,7.3741436)
\psline[linecolor=black, linewidth=0.162](6.47,6.8572826)(6.47,6.8572826)(7.1,6.7096086)(7.1,6.7096086)
\psline[linecolor=black, linewidth=0.162](7.8,6.6357713)(8.5,6.6357713)(8.5,6.6357713)
\psline[linecolor=black, linewidth=0.162](9.2,6.7096086)(9.2,6.7096086)(9.83,6.93112)(9.83,6.93112)
\psline[linecolor=black, linewidth=0.162](10.67,7.226469)(10.95,7.4479804)(10.95,7.4479804)
\psline[linecolor=black, linewidth=0.162](5.0,7.964841)(5.0,6.561934)(5.0,6.561934)
\psline[linecolor=black, linewidth=0.162](11.3,8.112515)(11.3,6.7096086)(11.3,6.7096086)
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(11.222433,8.407865)
\lineto(11.2110815,7.941635)
\curveto(11.205405,7.708521)(11.190271,7.435059)(11.180811,7.3947124)
\curveto(11.171351,7.354366)(11.152432,7.2916045)(11.142974,7.26919)
\curveto(11.133513,7.2467756)(11.095676,7.2109113)(11.067297,7.1974616)
\curveto(11.0389185,7.184012)(10.999189,7.1929793)(10.987838,7.2153935)
\curveto(10.976487,7.237808)(10.961352,7.2916036)(10.95,7.3857465)
}
\psline[linecolor=black, linewidth=0.162](5.0,7.891004)(5.07,8.334027)(5.07,8.334027)
\psline[linecolor=black, linewidth=0.162](11.3,8.112515)(11.23,8.407865)(11.23,8.407865)
\psline[linecolor=black, linewidth=0.162](11.3,6.7096086)(11.23,6.340422)(11.23,6.340422)
\psline[linecolor=black, linewidth=0.162](5.0,6.561934)(5.07,6.2665854)(5.07,6.2665854)
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(5.42,7.3741436)
\lineto(5.6760974,7.585107)
\curveto(5.8041463,7.690589)(6.154146,7.8382626)(6.82,7.964841)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(10.81,7.3741436)
\lineto(10.553903,7.585107)
\curveto(10.425855,7.690589)(10.075854,7.8382626)(9.41,7.964841)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(5.07,8.334027)
\lineto(5.080244,7.920539)
\curveto(5.0853662,7.7137947)(5.099025,7.478858)(5.107561,7.4506645)
\curveto(5.1160975,7.4224725)(5.1331716,7.3801837)(5.141708,7.3660884)
\curveto(5.150244,7.3519926)(5.1980486,7.3308477)(5.237317,7.3237996)
\curveto(5.2765856,7.316751)(5.324391,7.309704)(5.35,7.309704)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(5.0,6.561934)
\lineto(4.97439,5.70176)
\curveto(4.9615855,5.271673)(4.9274387,4.7829366)(4.9060974,4.7242875)
\curveto(4.884756,4.6656404)(4.8420734,4.5776668)(4.8207316,4.5483427)
\curveto(4.7993903,4.519019)(4.6798778,4.4750338)(4.581707,4.4603715)
\curveto(4.4835362,4.4457088)(4.3640246,4.431047)(4.3,4.4310465)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(11.3,6.635771)
\lineto(11.32561,5.8383284)
\curveto(11.338415,5.4396076)(11.372561,4.9865155)(11.393903,4.932144)
\curveto(11.415244,4.8777742)(11.457928,4.7962165)(11.479267,4.7690315)
\curveto(11.500609,4.741846)(11.620122,4.701069)(11.718292,4.687476)
\curveto(11.8164625,4.6738825)(11.935975,4.66029)(12.0,4.6602902)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(24.8,4.911497)
\lineto(25.537115,4.7114973)
\curveto(25.905668,4.6114974)(26.977835,4.411497)(27.681442,4.311497)
\curveto(28.385052,4.2114973)(29.641495,4.1314974)(31.3,4.1914973)
}
\psframe[linecolor=white, linewidth=0.4, dimen=outer](8.813061,-4.0428505)(8.393061,-4.4628506)
\psdots[linecolor=white, dotsize=0.064216316](22.8,7.511497)
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(20.945454,6.701849)
\lineto(20.958094,6.1616106)
\curveto(20.964415,5.8914924)(20.981264,5.584538)(20.991796,5.5477033)
\curveto(21.002329,5.51087)(21.023394,5.4556184)(21.033926,5.4372005)
\curveto(21.044458,5.418782)(21.103437,5.3911576)(21.151884,5.381949)
\curveto(21.200333,5.37274)(21.259312,5.363531)(21.290909,5.363531)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(19.563635,6.7729325)
\lineto(19.576275,6.175827)
\curveto(19.582592,5.8772736)(19.599445,5.5380096)(19.609978,5.497298)
\curveto(19.62051,5.4565864)(19.641575,5.3955183)(19.652107,5.375163)
\curveto(19.66264,5.354808)(19.72162,5.324273)(19.77007,5.314095)
\curveto(19.818516,5.3039165)(19.877495,5.29374)(19.90909,5.29374)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(20.254545,6.701849)
\lineto(20.241907,6.133177)
\curveto(20.235586,5.8488407)(20.218735,5.525732)(20.208202,5.4869585)
\curveto(20.19767,5.4481854)(20.176607,5.390026)(20.166075,5.3706403)
\curveto(20.155542,5.351253)(20.096563,5.3221736)(20.048115,5.312481)
\curveto(19.999668,5.3027873)(19.94069,5.2930937)(19.90909,5.293093)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(21.636364,6.7729325)
\lineto(21.623726,6.204261)
\curveto(21.617407,5.9199247)(21.600554,5.5968156)(21.590021,5.5580425)
\curveto(21.57949,5.5192695)(21.558426,5.46111)(21.547894,5.4417243)
\curveto(21.537361,5.422337)(21.478378,5.3932576)(21.429932,5.383565)
\curveto(21.381485,5.3738713)(21.322504,5.3641777)(21.290909,5.364177)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(18.941818,6.9151006)
\lineto(18.901392,6.4081244)
\curveto(18.88118,6.154637)(18.840754,5.870971)(18.820541,5.840794)
\curveto(18.80033,5.810616)(18.759905,5.762332)(18.739693,5.7442265)
\curveto(18.719477,5.7261214)(18.670967,5.6929255)(18.642672,5.6778374)
\curveto(18.614372,5.6627483)(18.48501,5.6687837)(18.383945,5.689908)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(22.25818,6.9861846)
\lineto(22.298609,6.451043)
\curveto(22.31882,6.183472)(22.359245,5.8840485)(22.379457,5.8521943)
\curveto(22.39967,5.82034)(22.440096,5.7693744)(22.460308,5.750262)
\curveto(22.480522,5.7311506)(22.529034,5.6961117)(22.55733,5.680184)
\curveto(22.585627,5.664257)(22.71499,5.670628)(22.816055,5.6929255)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(18.124054,7.2705207)
\lineto(18.121222,6.9227924)
\curveto(18.119806,6.748929)(18.12547,6.4378033)(18.13255,6.300543)
\curveto(18.139627,6.163282)(18.153786,5.9985676)(18.160864,5.9711165)
\curveto(18.167944,5.943664)(18.184933,5.90096)(18.194843,5.885709)
\curveto(18.204754,5.870457)(18.227407,5.8399568)(18.240149,5.824705)
\curveto(18.252892,5.809454)(18.272713,5.7789507)(18.279793,5.7636995)
\curveto(18.286871,5.748448)(18.319433,5.717945)(18.344917,5.7026935)
\curveto(18.3704,5.687442)(18.41146,5.666092)(18.458181,5.64779)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(23.075947,7.2705207)
\lineto(23.07878,6.9379106)
\curveto(23.080194,6.771607)(23.074532,6.4740095)(23.067451,6.3427153)
\curveto(23.060371,6.2114215)(23.046215,6.05387)(23.039135,6.0276117)
\curveto(23.032055,6.0013533)(23.015068,5.960506)(23.005156,5.9459186)
\curveto(22.995245,5.931331)(22.972593,5.902154)(22.95985,5.8875666)
\curveto(22.94711,5.8729777)(22.92729,5.843802)(22.92021,5.829213)
\curveto(22.91313,5.814625)(22.880566,5.7854486)(22.855083,5.77086)
\curveto(22.8296,5.756273)(22.78854,5.735848)(22.741817,5.7183433)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(17.829784,7.4837728)
\lineto(17.826494,7.12424)
\curveto(17.824848,6.9444733)(17.814978,6.6673346)(17.806753,6.5699615)
\curveto(17.798529,6.4725885)(17.782078,6.3577375)(17.773853,6.3402605)
\curveto(17.765627,6.322784)(17.721212,6.3028092)(17.685022,6.300313)
\curveto(17.64883,6.2978153)(17.602772,6.3103)(17.592901,6.32528)
\curveto(17.58303,6.3402605)(17.56987,6.3652277)(17.56,6.395189)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(23.370216,7.4837728)
\lineto(23.373507,7.1453886)
\curveto(23.37515,6.976197)(23.385021,6.7153606)(23.393248,6.6237154)
\curveto(23.401472,6.5320697)(23.417923,6.423975)(23.426147,6.407525)
\curveto(23.434372,6.391076)(23.478788,6.3722773)(23.514978,6.3699274)
\curveto(23.551167,6.3675776)(23.597229,6.379327)(23.6071,6.393426)
\curveto(23.61697,6.407525)(23.630133,6.4310246)(23.64,6.4592233)
}
\psline[linecolor=black, linewidth=0.162](18.941818,6.9151006)(18.941818,6.9151006)
\psline[linecolor=black, linewidth=0.162](18.112728,7.2705207)(17.905455,7.4126887)(17.905455,7.4126887)
\psline[linecolor=black, linewidth=0.162](18.941818,6.9151006)(18.941818,6.9151006)(19.563637,6.7729325)(19.563637,6.7729325)
\psline[linecolor=black, linewidth=0.162](20.254545,6.701849)(20.945454,6.701849)(20.945454,6.701849)
\psline[linecolor=black, linewidth=0.162](21.636364,6.7729325)(21.636364,6.7729325)(22.258183,6.9861846)(22.258183,6.9861846)
\psline[linecolor=black, linewidth=0.162](23.087273,7.2705207)(23.363636,7.4837728)(23.363636,7.4837728)
\psline[linecolor=black, linewidth=0.162](17.49091,7.9813604)(17.49091,6.630765)(17.49091,6.630765)
\psline[linecolor=black, linewidth=0.162](23.709091,8.1235285)(23.709091,6.7729325)(23.709091,6.7729325)
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(23.632532,8.407865)
\lineto(23.621328,7.959019)
\curveto(23.615725,7.7345977)(23.600786,7.4713335)(23.59145,7.432491)
\curveto(23.582115,7.393648)(23.563438,7.333228)(23.554102,7.3116484)
\curveto(23.544765,7.290069)(23.50742,7.2555428)(23.479408,7.2425947)
\curveto(23.4514,7.2296467)(23.412188,7.2382793)(23.400982,7.2598577)
\curveto(23.389778,7.281436)(23.37484,7.333227)(23.363636,7.423859)
}
\psline[linecolor=black, linewidth=0.162](17.49091,7.9102764)(17.56,8.336781)(17.56,8.336781)
\psline[linecolor=black, linewidth=0.162](23.709091,8.1235285)(23.64,8.407865)(23.64,8.407865)
\psline[linecolor=black, linewidth=0.162](23.709091,6.7729325)(23.64,6.417513)(23.64,6.417513)
\psline[linecolor=black, linewidth=0.162](17.49091,6.630765)(17.56,6.346429)(17.56,6.346429)
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(17.905455,7.4126887)
\lineto(18.158226,7.6157856)
\curveto(18.284613,7.7173347)(18.630068,7.859503)(19.287273,7.9813604)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(23.225454,7.4126887)
\lineto(22.972683,7.6157856)
\curveto(22.846298,7.7173347)(22.500843,7.859503)(21.843636,7.9813604)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(17.56,8.336781)
\lineto(17.57011,7.93871)
\curveto(17.575167,7.739676)(17.588648,7.5134993)(17.597073,7.486358)
\curveto(17.605497,7.459217)(17.62235,7.418504)(17.630775,7.4049335)
\curveto(17.639202,7.391363)(17.686386,7.3710065)(17.725143,7.3642216)
\curveto(17.763903,7.357437)(17.811087,7.3506513)(17.836363,7.3506517)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(17.49091,6.630765)
\lineto(17.465631,5.863057)
\curveto(17.452993,5.4792047)(17.41929,5.0430074)(17.398226,4.9906635)
\curveto(17.377161,4.9383197)(17.335033,4.859804)(17.31397,4.833632)
\curveto(17.292906,4.8074603)(17.174946,4.7682023)(17.078049,4.7551165)
\curveto(16.981153,4.7420306)(16.863194,4.728945)(16.8,4.7289453)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(23.709091,6.701849)
\lineto(23.73437,5.934141)
\curveto(23.747007,5.5502887)(23.780708,5.1140914)(23.801773,5.0617476)
\curveto(23.822838,5.0094037)(23.864965,4.930888)(23.88603,4.904716)
\curveto(23.907095,4.8785443)(24.025053,4.8392863)(24.12195,4.8262005)
\curveto(24.218847,4.8131146)(24.336807,4.800029)(24.4,4.8000293)
}
\psdots[linecolor=white, dotsize=0.062331043](42.2,7.6114974)
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(40.418182,6.6804852)
\lineto(40.431046,6.1651483)
\curveto(40.43747,5.90748)(40.45462,5.6146746)(40.465336,5.579538)
\curveto(40.476055,5.544401)(40.49749,5.4916964)(40.5082,5.474128)
\curveto(40.51892,5.4565597)(40.578934,5.430207)(40.62823,5.421423)
\curveto(40.67753,5.4126387)(40.73755,5.4038544)(40.769695,5.403855)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(39.01212,6.748293)
\lineto(39.02498,6.178709)
\curveto(39.03141,5.893918)(39.04856,5.570291)(39.059277,5.5314555)
\curveto(39.069992,5.4926205)(39.091427,5.434368)(39.102142,5.4149504)
\curveto(39.11286,5.3955326)(39.172874,5.366407)(39.22217,5.3566976)
\curveto(39.27147,5.3469877)(39.331486,5.33728)(39.363636,5.3372803)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(39.715153,6.6804852)
\lineto(39.70229,6.1380253)
\curveto(39.695858,5.866795)(39.67871,5.5585785)(39.668,5.5215926)
\curveto(39.65728,5.4846077)(39.635845,5.429129)(39.625126,5.4106355)
\curveto(39.614414,5.392142)(39.554394,5.3644023)(39.505096,5.355157)
\curveto(39.4558,5.34591)(39.395786,5.3366632)(39.363636,5.3366637)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(41.121212,6.748293)
\lineto(41.10835,6.205833)
\curveto(41.101925,5.9346027)(41.084774,5.626386)(41.07406,5.5894)
\curveto(41.06334,5.5524154)(41.041904,5.496937)(41.031193,5.478443)
\curveto(41.020473,5.4599495)(40.96046,5.43221)(40.911163,5.4229646)
\curveto(40.861866,5.4137177)(40.801846,5.404471)(40.769695,5.4044714)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(38.379395,6.883907)
\lineto(38.33826,6.4002986)
\curveto(38.31769,6.1584945)(38.276558,5.887906)(38.255993,5.8591194)
\curveto(38.235424,5.8303328)(38.194286,5.784274)(38.17372,5.7670026)
\curveto(38.153152,5.749731)(38.10379,5.7180657)(38.074997,5.7036724)
\curveto(38.0462,5.6892805)(37.91457,5.6950374)(37.811733,5.7151885)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(41.75394,6.9517145)
\lineto(41.79508,6.44124)
\curveto(41.815643,6.186002)(41.856777,5.900379)(41.877342,5.869993)
\curveto(41.89791,5.8396077)(41.93904,5.790992)(41.95961,5.7727604)
\curveto(41.980175,5.7545295)(42.02954,5.7211056)(42.058334,5.7059126)
\curveto(42.087128,5.6907196)(42.21876,5.6967974)(42.321598,5.718067)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(37.547283,7.2229447)
\lineto(37.544403,6.8912444)
\curveto(37.54296,6.725394)(37.548725,6.4286103)(37.555927,6.2976766)
\curveto(37.56313,6.1667414)(37.577534,6.0096197)(37.58474,5.9834332)
\curveto(37.59194,5.957247)(37.60923,5.916512)(37.619312,5.9019637)
\curveto(37.6294,5.887415)(37.65245,5.8583183)(37.665417,5.84377)
\curveto(37.67838,5.8292217)(37.69855,5.8001266)(37.705753,5.785578)
\curveto(37.712955,5.7710295)(37.74609,5.741933)(37.772022,5.7273846)
\curveto(37.797955,5.7128363)(37.839733,5.6924686)(37.88727,5.675011)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(42.58605,7.2229447)
\lineto(42.588932,6.9056673)
\curveto(42.59037,6.747027)(42.58461,6.4631476)(42.577408,6.337906)
\curveto(42.570206,6.212664)(42.5558,6.0623736)(42.548595,6.037326)
\curveto(42.541393,6.0122786)(42.5241,5.973314)(42.51402,5.959398)
\curveto(42.503937,5.945482)(42.480885,5.917652)(42.46792,5.903736)
\curveto(42.454952,5.88982)(42.434784,5.861988)(42.427578,5.848072)
\curveto(42.420376,5.834156)(42.38724,5.8063264)(42.36131,5.7924104)
\curveto(42.33538,5.7784944)(42.293602,5.7590117)(42.24606,5.7423124)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(37.24785,7.426367)
\lineto(37.244503,7.0834064)
\curveto(37.24283,6.9119267)(37.232784,6.6475616)(37.224415,6.554677)
\curveto(37.216045,6.4617925)(37.199306,6.3522344)(37.190937,6.335563)
\curveto(37.182568,6.318892)(37.137375,6.299838)(37.100548,6.2974567)
\curveto(37.06372,6.295075)(37.016857,6.306983)(37.006813,6.3212724)
\curveto(36.99677,6.335562)(36.983376,6.3593807)(36.97333,6.38796)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(42.885483,7.426367)
\lineto(42.88883,7.103581)
\curveto(42.890503,6.9421883)(42.900547,6.6933746)(42.908916,6.6059527)
\curveto(42.917286,6.518531)(42.934025,6.415419)(42.942394,6.3997283)
\curveto(42.95076,6.3840375)(42.995956,6.366104)(43.032784,6.363863)
\curveto(43.06961,6.361622)(43.116478,6.3728304)(43.126522,6.38628)
\curveto(43.136566,6.3997297)(43.14996,6.422144)(43.16,6.449043)
}
\psline[linecolor=black, linewidth=0.162](38.379395,6.8839073)(38.379395,6.8839073)
\psline[linecolor=black, linewidth=0.162](37.53576,7.2229447)(37.32485,7.3585596)(37.32485,7.3585596)
\psline[linecolor=black, linewidth=0.162](38.379395,6.8839073)(38.379395,6.8839073)(39.012123,6.7482924)(39.012123,6.7482924)
\psline[linecolor=black, linewidth=0.162](39.715153,6.680485)(40.418182,6.680485)(40.418182,6.680485)
\psline[linecolor=black, linewidth=0.162](41.121212,6.7482924)(41.121212,6.7482924)(41.75394,6.9517145)(41.75394,6.9517145)
\psline[linecolor=black, linewidth=0.162](42.597576,7.2229447)(42.878788,7.4263673)(42.878788,7.4263673)
\psline[linecolor=black, linewidth=0.162](36.90303,7.9010196)(36.90303,6.612677)(36.90303,6.612677)
\psline[linecolor=black, linewidth=0.162](43.336365,8.036634)(43.336365,6.7482924)(43.336365,6.7482924)
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(43.152397,8.307864)
\lineto(43.140995,7.879709)
\curveto(43.1353,7.6656303)(43.1201,7.414501)(43.110596,7.3774495)
\curveto(43.101093,7.3403974)(43.0821,7.2827606)(43.072598,7.262176)
\curveto(43.063095,7.2415924)(43.025093,7.2086577)(42.996593,7.1963067)
\curveto(42.96809,7.1839557)(42.92819,7.192189)(42.916786,7.2127743)
\curveto(42.90539,7.2333574)(42.890186,7.2827606)(42.878788,7.369215)
}
\psline[linecolor=black, linewidth=0.162](36.90303,7.833212)(36.97333,8.240057)(36.97333,8.240057)
\psline[linecolor=black, linewidth=0.162](43.336365,8.036634)(43.26,8.307864)(43.26,8.307864)
\psline[linecolor=black, linewidth=0.162](43.336365,6.7482924)(43.26,6.409255)(43.26,6.409255)
\psline[linecolor=black, linewidth=0.162](36.90303,6.612677)(36.97333,6.3414474)(36.97333,6.3414474)
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(37.32485,7.35856)
\lineto(37.582054,7.5522957)
\curveto(37.71066,7.6491632)(38.062172,7.7847786)(38.730907,7.9010196)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(42.738182,7.35856)
\lineto(42.480976,7.5522957)
\curveto(42.35237,7.6491632)(42.00086,7.7847786)(41.332123,7.9010196)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(36.97333,8.240057)
\lineto(36.98362,7.860335)
\curveto(36.988766,7.670474)(37.00248,7.4547234)(37.011055,7.4288335)
\curveto(37.01963,7.4029427)(37.036777,7.364107)(37.045353,7.351163)
\curveto(37.053925,7.338218)(37.101936,7.3187995)(37.141373,7.3123274)
\curveto(37.180813,7.3058553)(37.228825,7.2993817)(37.254547,7.299382)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(36.90303,6.6126776)
\lineto(36.877308,5.8803573)
\curveto(36.86445,5.5141964)(36.830154,5.098105)(36.80872,5.0481744)
\curveto(36.78729,4.998243)(36.74442,4.923348)(36.722984,4.898382)
\curveto(36.701553,4.873416)(36.58152,4.8359675)(36.482925,4.8234844)
\curveto(36.38433,4.811002)(36.2643,4.7985187)(36.2,4.798519)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(43.33636,6.6804852)
\lineto(43.364304,5.890555)
\curveto(43.378273,5.495589)(43.415524,5.0467644)(43.438805,4.992906)
\curveto(43.462086,4.939046)(43.508648,4.8582573)(43.53193,4.831329)
\curveto(43.55521,4.8044)(43.685585,4.7640047)(43.792686,4.7505403)
\curveto(43.89978,4.737076)(44.030155,4.7236114)(44.1,4.723611)
}
\psellipse[linecolor=black, linewidth=0.12, dimen=outer](8.176799,0.33541024)(3.9884207,1.7760869)
\psellipse[linecolor=black, linewidth=0.12, dimen=outer](8.217497,-0.5058941)(4.110515,1.6826087)
\psline[linecolor=white, linewidth=0.4](3.9,-0.5885028)(4.9,-1.2885028)(6.3,-1.8885028)(8.1,-1.9885029)(10.5,-1.7885028)(11.1,-1.5885028)(12.2,-0.7885028)(12.2,-0.7885028)
\psline[linecolor=white, linewidth=0.4](5.1,1.4114972)(6.7,2.0114973)(8.8,2.1114972)(11.8,1.2114972)(11.8,1.2114972)
\psellipse[linecolor=black, linewidth=0.12, dimen=outer](21.0768,0.43541023)(3.9884207,1.7760869)
\psellipse[linecolor=black, linewidth=0.12, dimen=outer](21.117496,-0.4058941)(4.110515,1.6826087)
\psline[linecolor=white, linewidth=0.4](16.8,-0.4885028)(17.8,-1.1885028)(19.2,-1.7885028)(21.0,-1.8885028)(23.3,-1.7885028)(24.0,-1.4885029)(25.1,-0.6885028)(25.1,-0.6885028)
\psline[linecolor=white, linewidth=0.4](18.0,1.5114971)(19.6,2.1114972)(21.7,2.2114973)(24.7,1.3114972)(24.7,1.3114972)
\psellipse[linecolor=black, linewidth=0.162, dimen=outer](8.5,-0.3885028)(8.5,5.6)
\psellipse[linecolor=black, linewidth=0.12, dimen=outer](40.4768,0.43541023)(3.9884207,1.7760869)
\psellipse[linecolor=black, linewidth=0.12, dimen=outer](40.517498,-0.4058941)(4.110515,1.6826087)
\psline[linecolor=white, linewidth=0.4](36.2,-0.4885028)(37.2,-1.1885028)(38.6,-1.7885028)(40.4,-1.8885028)(42.7,-1.7885028)(43.4,-1.4885029)(44.5,-0.6885028)(44.5,-0.6885028)
\psline[linecolor=white, linewidth=0.4](37.4,1.5114971)(39.0,2.1114972)(41.1,2.2114973)(44.1,1.3114972)(44.1,1.3114972)
\psellipse[linecolor=black, linewidth=0.162, dimen=outer](40.5,-0.1885028)(8.5,5.6)
\psellipse[linecolor=black, linewidth=0.162, dimen=outer](21.3,-0.2885028)(8.5,5.6)
\psline[linecolor=white, linewidth=0.4](12.5,4.411497)(13.7,4.011497)(14.5,3.5114973)(15.3,2.911497)(16.2,2.0114973)(16.6,1.1114972)(16.9,0.11149719)(16.7,-1.5885028)(15.8,-3.2885027)(14.0,-4.488503)(11.9,-5.488503)(11.7,-5.3885026)
\psline[linecolor=white, linewidth=0.4](16.8,4.511497)(15.2,3.6114972)(14.0,2.5114973)(13.0,0.9114972)(12.8,-0.3885028)(13.1,-1.8885028)(13.8,-2.9885027)(15.5,-4.188503)(17.1,-5.188503)(17.9,-5.188503)(18.1,-5.488503)(18.1,-5.488503)
\psline[linecolor=white, linewidth=0.4](25.6,4.411497)(25.0,4.7114973)(25.4,4.511497)(26.7,3.911497)(27.8,3.3114972)(29.1,2.0114973)(29.6,0.4114972)(29.5,-1.3885028)(29.7,-0.4885028)(29.9,-0.08850281)(29.3,-2.2885027)(28.9,-2.088503)(29.1,-2.7885027)(28.9,-2.588503)(28.9,-2.588503)
\psline[linecolor=white, linewidth=0.4](36.1,4.511497)(33.9,3.411497)(32.5,1.9114972)(32.6,1.9114972)(32.6,1.9114972)
\psline[linecolor=white, linewidth=0.4](33.0,2.0114973)(32.2,1.3114972)(32.6,1.9114972)
\psline[linecolor=white, linewidth=0.4](32.3,1.4114972)(32.0,0.11149719)(32.2,-1.4885029)(32.9,-2.588503)(34.1,-3.7885027)(36.0,-4.8885026)(37.1,-5.188503)(37.1,-5.188503)
\psline[linecolor=white, linewidth=0.4](5.2,4.7114973)(7.1,5.2114973)(7.1,5.2114973)
\psline[linecolor=white, linewidth=0.4](17.7,4.811497)(19.8,5.2114973)(19.8,5.2114973)
\psline[linecolor=white, linewidth=0.4](22.3,5.311497)(24.2,5.011497)(24.2,5.011497)
\psline[linecolor=white, linewidth=0.4](37.1,4.911497)(39.2,5.311497)(39.2,5.311497)
\psline[linecolor=white, linewidth=0.4](6.9,5.1114974)(10.3,5.1114974)(11.5,4.7114973)(12.5,4.511497)(12.5,4.511497)
\psline[linecolor=white, linewidth=0.4](16.6,4.311497)(17.8,4.811497)(17.8,4.811497)
\psline[linecolor=white, linewidth=0.4](19.7,5.1114974)(22.2,5.2114973)(22.2,5.2114973)
\psline[linecolor=white, linewidth=0.4](22.3,5.1114974)(22.1,5.6114974)(22.3,4.811497)
\psline[linecolor=white, linewidth=0.4](23.9,5.011497)(24.9,4.6114974)
\psline[linecolor=white, linewidth=0.4](25.0,4.7114973)(25.0,4.7114973)(24.7,4.7114973)
\psline[linecolor=white, linewidth=0.4](36.1,4.6114974)(37.4,4.811497)(37.4,4.811497)
\psline[linecolor=white, linewidth=0.4](39.1,5.311497)(41.1,5.311497)(42.4,5.311497)(43.3,5.011497)(43.8,4.911497)(43.8,4.911497)
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(11.7,4.811497)
\lineto(12.062885,4.7364974)
\curveto(12.2443285,4.698997)(12.772165,4.623997)(13.118557,4.5864973)
\curveto(13.464949,4.5489974)(14.083506,4.518997)(14.9,4.541497)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(17.0,4.811497)
\lineto(16.682474,4.7364974)
\curveto(16.52371,4.698997)(16.061855,4.623997)(15.758762,4.5864973)
\curveto(15.455669,4.5489974)(14.9144335,4.518997)(14.2,4.541497)
}
\pscustom[linecolor=black, linewidth=0.162]
{
\newpath
\moveto(36.409283,4.9355106)
\lineto(35.735004,4.6744294)
\curveto(35.397865,4.543887)(34.41961,4.2939754)(33.77849,4.174605)
\curveto(33.137363,4.055234)(31.995214,3.9828582)(30.492142,4.123846)
}
\psline[linecolor=white, linewidth=0.4](24.3,-5.3885026)(25.3,-5.188503)(26.7,-4.588503)(28.0,-3.6885028)(29.0,-2.6885028)(29.0,-2.6885028)
\psellipse[linecolor=black, linewidth=0.162, dimen=outer](15.117497,-6.6558943)(5.010515,1.7326087)
\psellipse[linecolor=black, linewidth=0.162, dimen=outer](34.317497,-6.605894)(5.010515,1.6826087)
\psline[linecolor=white, linewidth=0.4](10.4,-6.2885027)(10.0,-6.588503)(10.4,-7.088503)(11.1,-7.588503)(12.3,-8.088503)(14.2,-8.288503)(17.1,-8.188503)(18.2,-7.988503)(19.2,-7.588503)(19.9,-6.988503)(19.8,-6.088503)(20.1,-7.3885026)
\psellipse[linecolor=black, linewidth=0.162, dimen=outer](27.917498,-6.505894)(5.010515,1.6826087)
\psline[linecolor=white, linewidth=0.4](23.2,-5.8885026)(23.0,-6.2885027)(23.0,-6.7885027)(23.8,-7.2885027)(25.1,-7.7885027)(26.2,-7.8885026)(28.3,-8.188503)(30.1,-7.8885026)(31.1,-7.688503)(32.7,-8.088503)(35.4,-8.188503)(36.6,-7.988503)(38.1,-7.7885027)(38.1,-7.3885026)(38.1,-7.3885026)
\psline[linecolor=white, linewidth=0.4](38.4,-7.488503)(38.3,-7.488503)
\psline[linecolor=white, linewidth=0.4](38.3,-7.488503)(39.0,-6.988503)(39.2,-6.3885026)(39.0,-5.8885026)(39.0,-5.8885026)
\psline[linecolor=white, linewidth=0.4](39.3,-6.7885027)(39.3,-6.7885027)
\psline[linecolor=white, linewidth=0.4](26.7,-4.8885026)(30.4,-4.988503)(31.9,-5.588503)(32.5,-5.8885026)(32.8,-6.2885027)(32.6,-6.8885026)(31.9,-7.488503)(31.0,-7.688503)(30.1,-7.3885026)(29.4,-6.7885027)(29.5,-6.088503)(31.0,-5.3885026)(34.1,-4.988503)(34.1,-4.988503)
\psline[linecolor=white, linewidth=0.4](27.9,4.311497)(29.6,4.311497)(30.4,4.1114974)(31.4,4.1114974)(33.1,4.1114974)(33.6,4.2114973)(33.6,4.2114973)
\pscircle[linecolor=white, linewidth=0.4, dimen=outer](11.1,-6.188503){0.4}
\pscircle[linecolor=white, linewidth=0.4, dimen=outer](37.9,-5.8885026){0.4}
\pscircle[linecolor=white, linewidth=0.4, dimen=outer](10.7,-6.188503){0.4}
\pscircle[linecolor=white, linewidth=0.4, dimen=outer](19.1,-6.088503){0.4}
\pscircle[linecolor=white, linewidth=0.4, dimen=outer](19.5,-6.188503){0.4}
\pscircle[linecolor=white, linewidth=0.4, dimen=outer](23.5,-6.088503){0.4}
\pscircle[linecolor=white, linewidth=0.4, dimen=outer](38.2,-5.988503){0.4}
\pscircle[linecolor=white, linewidth=0.4, dimen=outer](38.6,-5.988503){0.4}
\psline[linecolor=black, linewidth=0.162](39.1,5.511497)(39.7,5.511497)(39.7,5.511497)
\psline[linecolor=black, linewidth=0.162](40.4,5.511497)(40.9,5.6114974)(40.9,5.6114974)
\psline[linecolor=black, linewidth=0.162](19.7,5.311497)(19.7,5.411497)(19.7,5.411497)
\psline[linecolor=black, linewidth=0.162](7.1,5.411497)(7.7,5.311497)(7.7,5.311497)
\psline[linecolor=black, linewidth=0.162](11.3,5.011497)(11.8,4.811497)(11.8,4.811497)
\psline[linecolor=black, linewidth=0.162](23.8,5.311497)(24.0,5.1114974)(25.2,4.811497)(25.2,4.811497)
\psline[linecolor=black, linewidth=0.162](36.3,4.911497)(36.7,5.011497)(36.7,5.011497)
\psline[linecolor=black, linewidth=0.162](43.4,5.2114973)(43.9,4.911497)(43.9,4.811497)
\psdots[linecolor=black, dotsize=0.2](28.7,4.2114973)
\psdots[linecolor=black, dotsize=0.2](29.6,4.1114974)
\psdots[linecolor=black, dotsize=0.2](30.6,4.1114974)
\psdots[linecolor=black, dotsize=0.045458984](31.5,4.2114973)
\psdots[linecolor=black, dotsize=0.2](32.4,4.1114974)
\psdots[linecolor=black, dotsize=0.2](27.8,0)
\psdots[linecolor=black, dotsize=0.2](28.8,0)
\psdots[linecolor=black, dotsize=0.2](29.8,0)
\psdots[linecolor=black, dotsize=0.2](30.8,0)
\psdots[linecolor=black, dotsize=0.2](31.8,0)
\psdots[linecolor=black, dotsize=0.2](32.8,0)
\psdots[linecolor=black, dotsize=0.2](33.8,0)
\psdots[linecolor=black, dotsize=0.2](27.8,-4.8885026)
\psdots[linecolor=black, dotsize=0.2](28.8,-4.8885026)
\psdots[linecolor=black, dotsize=0.2](30.7,-4.7885027)
\psdots[linecolor=black, dotsize=0.2](32.3,-4.8885026)
\psdots[linecolor=black, dotsize=0.2](31.6,-4.8885026)
\psdots[linecolor=black, dotsize=0.2](33.3,-4.8885026)
\psdots[linecolor=black, dotsize=0.2](31.5,4.1114974)
\psdots[linecolor=black, dotsize=0.2](29.7,-4.7885027)
\psdots[linecolor=black, dotsize=0.04](2.1,-1.8885028)
\psdots[linecolor=black, dotsize=0.04](2.0,-2.1885028)
\psdots[linecolor=black, dotsize=0.04](1.4,-2.7885027)
\psdots[linecolor=black, dotsize=0.04](1.8,-2.6885028)
\psdots[linecolor=black, dotsize=0.04](1.6,-2.9885027)
\psdots[linecolor=black, dotsize=0.04](2.0,-2.8885028)
\psdots[linecolor=black, dotsize=0.04](1.7,-2.7885027)
\psdots[linecolor=black, dotsize=0.04](2.1,-2.2885027)
\psdots[linecolor=black, dotsize=0.04](2.1,-1.8885028)
\psdots[linecolor=black, dotsize=0.04](1.9,-2.9885027)
\psdots[linecolor=black, dotsize=0.04](1.9,-2.6885028)
\psdots[linecolor=black, dotsize=0.04](2.1,-2.2885027)
\psdots[linecolor=black, dotsize=0.04](2.1,-2.8885028)
\psdots[linecolor=black, dotsize=0.04](2.1,-1.9885029)
\psdots[linecolor=black, dotsize=0.04](0.6,-0.7885028)
\psdots[linecolor=black, dotsize=0.04](1.4,-0.2885028)
\psdots[linecolor=black, dotsize=0.04](1.3,-0.5885028)
\psdots[linecolor=black, dotsize=0.04](1.0,-0.2885028)
\psdots[linecolor=black, dotsize=0.04](0.9,0.5114972)
\psdots[linecolor=black, dotsize=0.04](0.6,-0.08850281)
\psdots[linecolor=black, dotsize=0.04](1.0,0.11149719)
\psdots[linecolor=black, dotsize=0.04](1.5,0.31149718)
\psdots[linecolor=black, dotsize=0.04](0.9,-0.7885028)
\psdots[linecolor=black, dotsize=0.04](0.7,-1.1885028)
\psdots[linecolor=black, dotsize=0.04](1.1,-1.0885028)
\psdots[linecolor=black, dotsize=0.04](0.4,-0.2885028)
\psdots[linecolor=black, dotsize=0.04](0.4,0.61149716)
\psdots[linecolor=black, dotsize=0.04](0.6,0.11149719)
\psdots[linecolor=black, dotsize=0.04](0.9,-2.1885028)
\psdots[linecolor=black, dotsize=0.04](1.7,-1.6885028)
\psdots[linecolor=black, dotsize=0.04](1.6,-1.9885029)
\psdots[linecolor=black, dotsize=0.04](1.3,-1.6885028)
\psdots[linecolor=black, dotsize=0.04](1.2,-0.88850284)
\psdots[linecolor=black, dotsize=0.04](0.9,-1.4885029)
\psdots[linecolor=black, dotsize=0.04](1.3,-1.2885028)
\psdots[linecolor=black, dotsize=0.04](1.8,-1.0885028)
\psdots[linecolor=black, dotsize=0.04](1.2,-2.1885028)
\psdots[linecolor=black, dotsize=0.04](1.0,-2.588503)
\psdots[linecolor=black, dotsize=0.04](1.4,-2.4885027)
\psdots[linecolor=black, dotsize=0.04](0.9,-1.2885028)
\psdots[linecolor=black, dotsize=0.04](1.0,-1.1885028)
\psdots[linecolor=black, dotsize=0.04](1.8,-0.6885028)
\psdots[linecolor=black, dotsize=0.04](1.7,-0.9885028)
\psdots[linecolor=black, dotsize=0.04](1.4,-0.6885028)
\psdots[linecolor=black, dotsize=0.04](1.3,0.11149719)
\psdots[linecolor=black, dotsize=0.04](1.0,-0.4885028)
\psdots[linecolor=black, dotsize=0.04](1.4,-0.2885028)
\psdots[linecolor=black, dotsize=0.04](1.9,-0.08850281)
\psdots[linecolor=black, dotsize=0.04](1.3,-1.1885028)
\psdots[linecolor=black, dotsize=0.04](1.1,-1.5885028)
\psdots[linecolor=black, dotsize=0.04](1.5,-1.4885029)
\psdots[linecolor=black, dotsize=0.04](1.0,-0.2885028)
\psdots[linecolor=black, dotsize=0.04](0.5,-1.0885028)
\psdots[linecolor=black, dotsize=0.04](1.3,-0.5885028)
\psdots[linecolor=black, dotsize=0.04](1.2,-0.88850284)
\psdots[linecolor=black, dotsize=0.04](0.9,-0.5885028)
\psdots[linecolor=black, dotsize=0.04](0.8,0.21149719)
\psdots[linecolor=black, dotsize=0.04](0.5,-0.3885028)
\psdots[linecolor=black, dotsize=0.04](0.9,-0.1885028)
\psdots[linecolor=black, dotsize=0.04](1.4,0.011497192)
\psdots[linecolor=black, dotsize=0.04](0.8,-1.0885028)
\psdots[linecolor=black, dotsize=0.04](0.6,-1.4885029)
\psdots[linecolor=black, dotsize=0.04](1.0,-1.3885028)
\psdots[linecolor=black, dotsize=0.04](0.5,-0.1885028)
\psdots[linecolor=black, dotsize=0.04](1.4,0.7114972)
\psdots[linecolor=black, dotsize=0.04](2.2,1.2114972)
\psdots[linecolor=black, dotsize=0.04](2.1,0.9114972)
\psdots[linecolor=black, dotsize=0.04](1.8,1.2114972)
\psdots[linecolor=black, dotsize=0.04](1.7,2.0114973)
\psdots[linecolor=black, dotsize=0.04](1.4,1.4114972)
\psdots[linecolor=black, dotsize=0.04](1.8,1.6114972)
\psdots[linecolor=black, dotsize=0.04](2.3,1.8114972)
\psdots[linecolor=black, dotsize=0.04](1.7,0.7114972)
\psdots[linecolor=black, dotsize=0.04](1.5,0.31149718)
\psdots[linecolor=black, dotsize=0.04](1.9,0.4114972)
\psdots[linecolor=black, dotsize=0.04](1.4,1.6114972)
\psdots[linecolor=black, dotsize=0.04](1.5,-3.088503)
\psdots[linecolor=black, dotsize=0.04](2.3,-2.588503)
\psdots[linecolor=black, dotsize=0.04](2.2,-2.8885028)
\psdots[linecolor=black, dotsize=0.04](1.9,-2.588503)
\psdots[linecolor=black, dotsize=0.04](1.8,-1.7885028)
\psdots[linecolor=black, dotsize=0.04](1.5,-2.3885028)
\psdots[linecolor=black, dotsize=0.04](1.9,-2.1885028)
\psdots[linecolor=black, dotsize=0.04](2.4,-1.9885029)
\psdots[linecolor=black, dotsize=0.04](1.8,-3.088503)
\psdots[linecolor=black, dotsize=0.04](1.6,-3.4885027)
\psdots[linecolor=black, dotsize=0.04](2.0,-3.3885028)
\psdots[linecolor=black, dotsize=0.04](1.5,-2.1885028)
\psdots[linecolor=black, dotsize=0.04](6.0,4.7114973)
\psdots[linecolor=black, dotsize=0.04](5.9,4.411497)
\psdots[linecolor=black, dotsize=0.04](5.6,4.7114973)
\psdots[linecolor=black, dotsize=0.04](5.5,5.511497)
\psdots[linecolor=black, dotsize=0.04](5.2,4.911497)
\psdots[linecolor=black, dotsize=0.04](5.6,5.1114974)
\psdots[linecolor=black, dotsize=0.04](6.1,5.311497)
\psdots[linecolor=black, dotsize=0.04](5.3,3.8114972)
\psdots[linecolor=black, dotsize=0.04](5.2,5.1114974)
\psdots[linecolor=black, dotsize=0.04](25.6,-0.08850281)
\psdots[linecolor=black, dotsize=0.04](26.4,0.4114972)
\psdots[linecolor=black, dotsize=0.04](26.3,0.11149719)
\psdots[linecolor=black, dotsize=0.04](26.0,0.4114972)
\psdots[linecolor=black, dotsize=0.04](18.1,4.511497)
\psdots[linecolor=black, dotsize=0.04](25.6,0.61149716)
\psdots[linecolor=black, dotsize=0.04](18.2,4.1114974)
\psdots[linecolor=black, dotsize=0.04](26.5,1.0114971)
\psdots[linecolor=black, dotsize=0.04](25.9,-0.08850281)
\psdots[linecolor=black, dotsize=0.04](25.7,-0.4885028)
\psdots[linecolor=black, dotsize=0.04](26.1,-0.3885028)
\psdots[linecolor=black, dotsize=0.04](17.8,4.1114974)
\psdots[linecolor=black, dotsize=0.04](44.9,-0.1885028)
\psdots[linecolor=black, dotsize=0.04](45.7,0.31149718)
\psdots[linecolor=black, dotsize=0.04](45.6,0.011497192)
\psdots[linecolor=black, dotsize=0.04](45.3,0.31149718)
\psdots[linecolor=black, dotsize=0.04](45.2,1.1114972)
\psdots[linecolor=black, dotsize=0.04](44.9,0.5114972)
\psdots[linecolor=black, dotsize=0.04](45.3,0.7114972)
\psdots[linecolor=black, dotsize=0.04](45.8,0.9114972)
\psdots[linecolor=black, dotsize=0.04](45.2,-0.1885028)
\psdots[linecolor=black, dotsize=0.04](45.0,-0.5885028)
\psdots[linecolor=black, dotsize=0.04](45.4,-0.4885028)
\psdots[linecolor=black, dotsize=0.04](44.9,0.7114972)
\psdots[linecolor=black, dotsize=0.04](1.0,0.4114972)
\psdots[linecolor=black, dotsize=0.04](1.8,0.9114972)
\psdots[linecolor=black, dotsize=0.04](1.7,0.31149718)
\psdots[linecolor=black, dotsize=0.04](1.4,0.9114972)
\psdots[linecolor=black, dotsize=0.04](1.3,1.7114972)
\psdots[linecolor=black, dotsize=0.04](1.0,1.1114972)
\psdots[linecolor=black, dotsize=0.04](1.4,1.3114972)
\psdots[linecolor=black, dotsize=0.04](1.9,1.5114971)
\psdots[linecolor=black, dotsize=0.04](1.3,0.4114972)
\psdots[linecolor=black, dotsize=0.04](1.1,0.011497192)
\psdots[linecolor=black, dotsize=0.04](1.5,0.11149719)
\psdots[linecolor=black, dotsize=0.04](1.0,1.3114972)
\psdots[linecolor=black, dotsize=0.04](1.6,1.3114972)
\psdots[linecolor=black, dotsize=0.04](2.4,1.8114972)
\psdots[linecolor=black, dotsize=0.04](2.3,1.5114971)
\psdots[linecolor=black, dotsize=0.04](2.0,1.8114972)
\psdots[linecolor=black, dotsize=0.04](1.9,2.6114972)
\psdots[linecolor=black, dotsize=0.04](1.6,2.0114973)
\psdots[linecolor=black, dotsize=0.04](2.0,2.2114973)
\psdots[linecolor=black, dotsize=0.04](2.5,2.411497)
\psdots[linecolor=black, dotsize=0.04](1.9,1.3114972)
\psdots[linecolor=black, dotsize=0.04](1.7,0.9114972)
\psdots[linecolor=black, dotsize=0.04](2.1,1.0114971)
\psdots[linecolor=black, dotsize=0.04](1.6,2.2114973)
\pscircle[linecolor=white, linewidth=0.4, dimen=outer](12.5,0.011497192){0.4}
\pscircle[linecolor=white, linewidth=0.4, dimen=outer](4.0,-0.3885028){0.4}
\pscircle[linecolor=white, linewidth=0.4, dimen=outer](12.3,-0.4885028){0.4}
\pscircle[linecolor=white, linewidth=0.4, dimen=outer](16.9,-0.2885028){0.4}
\pscircle[linecolor=white, linewidth=0.4, dimen=outer](25.3,-0.1885028){0.4}
\pscircle[linecolor=white, linewidth=0.4, dimen=outer](36.3,-0.2885028){0.4}
\pscircle[linecolor=white, linewidth=0.4, dimen=outer](44.7,-0.2885028){0.4}
\psdots[linecolor=black, dotsize=0.04](18.1,4.511497)
\psdots[linecolor=black, dotsize=0.04](18.0,4.2114973)
\psdots[linecolor=black, dotsize=0.04](17.7,4.511497)
\psdots[linecolor=black, dotsize=0.04](17.6,5.311497)
\psdots[linecolor=black, dotsize=0.04](17.7,4.911497)
\psdots[linecolor=black, dotsize=0.04](18.2,5.1114974)
\psdots[linecolor=black, dotsize=0.04](17.6,4.011497)
\psdots[linecolor=black, dotsize=0.04](25.2,0.31149718)
\psdots[linecolor=black, dotsize=0.04](25.6,0.4114972)
\psdots[linecolor=black, dotsize=0.04](25.7,0.61149716)
\psdots[linecolor=black, dotsize=0.04](25.4,0.011497192)
\psdots[linecolor=black, dotsize=0.04](25.8,0.21149719)
\psdots[linecolor=black, dotsize=0.04](26.3,0.4114972)
\psdots[linecolor=black, dotsize=0.04](25.4,0.21149719)
\psdots[linecolor=black, dotsize=0.04](25.5,0.31149718)
\psdots[linecolor=black, dotsize=0.04](18.5,4.1114974)
\psdots[linecolor=black, dotsize=0.04](26.2,0.5114972)
\psdots[linecolor=black, dotsize=0.04](18.1,4.1114974)
\psdots[linecolor=black, dotsize=0.04](17.7,4.311497)
\psdots[linecolor=black, dotsize=0.04](18.1,4.511497)
\psdots[linecolor=black, dotsize=0.04](25.8,0.31149718)
\psdots[linecolor=black, dotsize=0.04](25.6,-0.08850281)
\psdots[linecolor=black, dotsize=0.04](26.0,0.011497192)
\psdots[linecolor=black, dotsize=0.04](17.7,4.511497)
\psdots[linecolor=black, dotsize=0.04](18.0,4.2114973)
\psdots[linecolor=black, dotsize=0.04](25.7,0.61149716)
\psdots[linecolor=black, dotsize=0.04](17.6,4.2114973)
\psdots[linecolor=black, dotsize=0.04](17.5,5.011497)
\psdots[linecolor=black, dotsize=0.04](17.6,4.6114974)
\psdots[linecolor=black, dotsize=0.04](18.1,4.811497)
\psdots[linecolor=black, dotsize=0.04](25.3,0.4114972)
\psdots[linecolor=black, dotsize=0.04](25.5,0.11149719)
\psdots[linecolor=black, dotsize=0.04](18.1,5.511497)
\psdots[linecolor=black, dotsize=0.04](18.4,5.511497)
\psdots[linecolor=black, dotsize=0.04](18.2,5.1114974)
\psdots[linecolor=black, dotsize=0.04](17.7,5.2114973)
\psdots[linecolor=black, dotsize=0.04](18.5,5.7114973)
\psdots[linecolor=black, dotsize=0.04](18.4,5.1114974)
\psdots[linecolor=black, dotsize=0.04](18.1,5.7114973)
\psdots[linecolor=black, dotsize=0.04](18.0,5.2114973)
\psdots[linecolor=black, dotsize=0.04](17.8,4.811497)
\psdots[linecolor=black, dotsize=0.04](18.2,4.911497)
\psdots[linecolor=black, dotsize=0.04](18.4,5.7114973)
\psdots[linecolor=black, dotsize=0.04](18.3,4.311497)
\psdots[linecolor=black, dotsize=0.04](26.2,0.61149716)
\psdots[linecolor=black, dotsize=0.04](25.8,0.61149716)
\psdots[linecolor=black, dotsize=0.04](18.3,4.311497)
\psdots[linecolor=black, dotsize=0.04](18.2,4.011497)
\psdots[linecolor=black, dotsize=0.04](17.9,4.311497)
\psdots[linecolor=black, dotsize=0.04](17.8,5.1114974)
\psdots[linecolor=black, dotsize=0.04](17.9,4.7114973)
\psdots[linecolor=black, dotsize=0.04](18.4,4.911497)
\psdots[linecolor=black, dotsize=0.04](26.1,0.61149716)
\psdots[linecolor=black, dotsize=0.04](18.2,4.7114973)
\psdots[linecolor=black, dotsize=0.04](17.9,4.1114974)
\psdots[linecolor=black, dotsize=0.04](18.3,4.311497)
\psdots[linecolor=black, dotsize=0.04](17.9,4.311497)
\psdots[linecolor=black, dotsize=0.04](18.2,4.011497)
\psdots[linecolor=black, dotsize=0.04](17.8,4.011497)
\psdots[linecolor=black, dotsize=0.04](17.8,4.411497)
\psdots[linecolor=black, dotsize=0.04](18.3,4.6114974)
\psdots[linecolor=black, dotsize=0.04](18.3,5.311497)
\psdots[linecolor=black, dotsize=0.04](18.4,4.911497)
\psdots[linecolor=black, dotsize=0.04](17.9,5.011497)
\psdots[linecolor=black, dotsize=0.04](18.3,5.511497)
\psdots[linecolor=black, dotsize=0.04](18.2,5.011497)
\psdots[linecolor=black, dotsize=0.04](18.0,4.6114974)
\psdots[linecolor=black, dotsize=0.04](18.4,4.7114973)
\psdots[linecolor=black, dotsize=0.04](37.4,5.011497)
\psdots[linecolor=black, dotsize=0.04](37.5,4.6114974)
\psdots[linecolor=black, dotsize=0.04](37.1,4.6114974)
\psdots[linecolor=black, dotsize=0.04](37.4,5.011497)
\psdots[linecolor=black, dotsize=0.04](37.3,4.7114973)
\psdots[linecolor=black, dotsize=0.04](37.0,5.011497)
\psdots[linecolor=black, dotsize=0.04](36.9,5.811497)
\psdots[linecolor=black, dotsize=0.04](37.0,5.411497)
\psdots[linecolor=black, dotsize=0.04](37.5,5.6114974)
\psdots[linecolor=black, dotsize=0.04](37.4,4.6114974)
\psdots[linecolor=black, dotsize=0.04](37.3,5.411497)
\psdots[linecolor=black, dotsize=0.04](37.0,4.811497)
\psdots[linecolor=black, dotsize=0.04](37.4,5.011497)
\psdots[linecolor=black, dotsize=0.04](37.0,5.011497)
\psdots[linecolor=black, dotsize=0.04](37.3,4.7114973)
\psdots[linecolor=black, dotsize=0.04](36.9,4.7114973)
\psdots[linecolor=black, dotsize=0.04](36.9,5.1114974)
\psdots[linecolor=black, dotsize=0.04](37.4,5.311497)
\psdots[linecolor=black, dotsize=0.04](37.4,6.011497)
\psdots[linecolor=black, dotsize=0.04](37.5,5.6114974)
\psdots[linecolor=black, dotsize=0.04](37.0,5.7114973)
\psdots[linecolor=black, dotsize=0.04](37.4,6.2114973)
\psdots[linecolor=black, dotsize=0.04](37.3,5.7114973)
\psdots[linecolor=black, dotsize=0.04](37.1,5.311497)
\psdots[linecolor=black, dotsize=0.04](37.5,5.411497)
\psdots[linecolor=black, dotsize=0.04](5.6,5.2114973)
\psdots[linecolor=black, dotsize=0.04](5.7,4.811497)
\psdots[linecolor=black, dotsize=0.04](5.3,4.811497)
\psdots[linecolor=black, dotsize=0.04](5.6,5.2114973)
\psdots[linecolor=black, dotsize=0.04](5.5,4.911497)
\psdots[linecolor=black, dotsize=0.04](5.2,5.2114973)
\psdots[linecolor=black, dotsize=0.04](5.1,6.011497)
\psdots[linecolor=black, dotsize=0.04](5.2,5.6114974)
\psdots[linecolor=black, dotsize=0.04](5.7,5.811497)
\psdots[linecolor=black, dotsize=0.04](5.6,4.811497)
\psdots[linecolor=black, dotsize=0.04](5.5,5.6114974)
\psdots[linecolor=black, dotsize=0.04](5.2,5.011497)
\psdots[linecolor=black, dotsize=0.04](5.6,5.2114973)
\psdots[linecolor=black, dotsize=0.04](5.2,5.2114973)
\psdots[linecolor=black, dotsize=0.04](5.5,4.911497)
\psdots[linecolor=black, dotsize=0.04](5.1,4.911497)
\psdots[linecolor=black, dotsize=0.04](5.1,5.311497)
\psdots[linecolor=black, dotsize=0.04](5.6,5.511497)
\psdots[linecolor=black, dotsize=0.04](5.6,6.2114973)
\psdots[linecolor=black, dotsize=0.04](5.7,5.811497)
\psdots[linecolor=black, dotsize=0.04](5.2,5.911497)
\psdots[linecolor=black, dotsize=0.04](5.6,6.411497)
\psdots[linecolor=black, dotsize=0.04](5.5,5.911497)
\psdots[linecolor=black, dotsize=0.04](5.3,5.511497)
\psdots[linecolor=black, dotsize=0.04](5.7,5.6114974)
\psdots[linecolor=black, dotsize=0.04](17.9,5.011497)
\psdots[linecolor=black, dotsize=0.04](18.0,4.6114974)
\psdots[linecolor=black, dotsize=0.04](17.6,4.6114974)
\psdots[linecolor=black, dotsize=0.04](17.9,5.011497)
\psdots[linecolor=black, dotsize=0.04](17.8,4.7114973)
\psdots[linecolor=black, dotsize=0.04](17.5,5.011497)
\psdots[linecolor=black, dotsize=0.04](17.4,5.811497)
\psdots[linecolor=black, dotsize=0.04](17.5,5.411497)
\psdots[linecolor=black, dotsize=0.04](18.0,5.6114974)
\psdots[linecolor=black, dotsize=0.04](17.9,4.6114974)
\psdots[linecolor=black, dotsize=0.04](17.8,5.411497)
\psdots[linecolor=black, dotsize=0.04](17.5,4.811497)
\psdots[linecolor=black, dotsize=0.04](17.9,5.011497)
\psdots[linecolor=black, dotsize=0.04](17.5,5.011497)
\psdots[linecolor=black, dotsize=0.04](17.8,4.7114973)
\psdots[linecolor=black, dotsize=0.04](17.4,4.7114973)
\psdots[linecolor=black, dotsize=0.04](17.4,5.1114974)
\psdots[linecolor=black, dotsize=0.04](17.9,5.311497)
\psdots[linecolor=black, dotsize=0.04](17.9,6.011497)
\psdots[linecolor=black, dotsize=0.04](18.0,5.6114974)
\psdots[linecolor=black, dotsize=0.04](17.5,5.7114973)
\psdots[linecolor=black, dotsize=0.04](17.9,6.2114973)
\psdots[linecolor=black, dotsize=0.04](17.8,5.7114973)
\psdots[linecolor=black, dotsize=0.04](17.6,5.311497)
\psdots[linecolor=black, dotsize=0.04](18.0,5.411497)
\psdots[linecolor=black, dotsize=0.04](12.2,-0.08850281)
\psdots[linecolor=black, dotsize=0.04](13.0,0.4114972)
\psdots[linecolor=black, dotsize=0.04](12.9,0.11149719)
\psdots[linecolor=black, dotsize=0.04](12.6,0.4114972)
\psdots[linecolor=black, dotsize=0.04](12.2,0.61149716)
\psdots[linecolor=black, dotsize=0.04](12.6,0.8114972)
\psdots[linecolor=black, dotsize=0.04](13.1,1.0114971)
\psdots[linecolor=black, dotsize=0.04](12.5,-0.08850281)
\psdots[linecolor=black, dotsize=0.04](12.3,-0.4885028)
\psdots[linecolor=black, dotsize=0.04](12.7,-0.3885028)
\psdots[linecolor=black, dotsize=0.04](12.2,0.8114972)
\psdots[linecolor=black, dotsize=0.04](12.8,-0.1885028)
\psdots[linecolor=black, dotsize=0.04](12.9,-0.5885028)
\psdots[linecolor=black, dotsize=0.04](13.4,-0.3885028)
\psdots[linecolor=black, dotsize=0.04](12.5,-0.5885028)
\psdots[linecolor=black, dotsize=0.04](12.6,-0.4885028)
\psdots[linecolor=black, dotsize=0.04](13.4,0.011497192)
\psdots[linecolor=black, dotsize=0.04](13.3,-0.2885028)
\psdots[linecolor=black, dotsize=0.04](13.0,0.011497192)
\psdots[linecolor=black, dotsize=0.04](12.9,0.8114972)
\psdots[linecolor=black, dotsize=0.04](12.6,0.21149719)
\psdots[linecolor=black, dotsize=0.04](13.0,0.4114972)
\psdots[linecolor=black, dotsize=0.04](13.5,0.61149716)
\psdots[linecolor=black, dotsize=0.04](12.9,-0.4885028)
\psdots[linecolor=black, dotsize=0.04](12.6,0.4114972)
\psdots[linecolor=black, dotsize=0.04](12.9,0.11149719)
\psdots[linecolor=black, dotsize=0.04](12.8,-0.1885028)
\psdots[linecolor=black, dotsize=0.04](12.5,0.11149719)
\psdots[linecolor=black, dotsize=0.04](12.4,0.9114972)
\psdots[linecolor=black, dotsize=0.04](12.5,0.5114972)
\psdots[linecolor=black, dotsize=0.04](13.0,0.7114972)
\psdots[linecolor=black, dotsize=0.04](12.4,-0.3885028)
\psdots[linecolor=black, dotsize=0.04](12.6,-0.6885028)
\psdots[linecolor=black, dotsize=0.04](13.1,1.0114971)
\psdots[linecolor=black, dotsize=0.04](13.3,1.0114971)
\psdots[linecolor=black, dotsize=0.04](12.7,0.7114972)
\psdots[linecolor=black, dotsize=0.04](13.1,0.8114972)
\psdots[linecolor=black, dotsize=0.04](5.0,3.8114972)
\psdots[linecolor=black, dotsize=0.04](5.8,4.311497)
\psdots[linecolor=black, dotsize=0.04](5.7,4.011497)
\psdots[linecolor=black, dotsize=0.04](5.4,4.311497)
\psdots[linecolor=black, dotsize=0.04](5.0,4.511497)
\psdots[linecolor=black, dotsize=0.04](5.4,4.7114973)
\psdots[linecolor=black, dotsize=0.04](5.9,4.911497)
\psdots[linecolor=black, dotsize=0.04](5.3,3.8114972)
\psdots[linecolor=black, dotsize=0.04](5.1,3.411497)
\psdots[linecolor=black, dotsize=0.04](5.5,3.5114973)
\psdots[linecolor=black, dotsize=0.04](5.0,4.7114973)
\psdots[linecolor=black, dotsize=0.04](5.6,3.7114973)
\psdots[linecolor=black, dotsize=0.04](5.7,3.3114972)
\psdots[linecolor=black, dotsize=0.04](6.2,3.5114973)
\psdots[linecolor=black, dotsize=0.04](5.3,3.3114972)
\psdots[linecolor=black, dotsize=0.04](5.4,3.411497)
\psdots[linecolor=black, dotsize=0.04](6.2,3.911497)
\psdots[linecolor=black, dotsize=0.04](6.1,3.6114972)
\psdots[linecolor=black, dotsize=0.04](5.8,3.911497)
\psdots[linecolor=black, dotsize=0.04](5.7,4.7114973)
\psdots[linecolor=black, dotsize=0.04](5.4,4.1114974)
\psdots[linecolor=black, dotsize=0.04](5.8,4.311497)
\psdots[linecolor=black, dotsize=0.04](6.3,4.511497)
\psdots[linecolor=black, dotsize=0.04](5.7,3.411497)
\psdots[linecolor=black, dotsize=0.04](5.4,4.311497)
\psdots[linecolor=black, dotsize=0.04](5.7,4.011497)
\psdots[linecolor=black, dotsize=0.04](5.6,3.7114973)
\psdots[linecolor=black, dotsize=0.04](5.3,4.011497)
\psdots[linecolor=black, dotsize=0.04](5.2,4.811497)
\psdots[linecolor=black, dotsize=0.04](5.3,4.411497)
\psdots[linecolor=black, dotsize=0.04](5.8,4.6114974)
\psdots[linecolor=black, dotsize=0.04](5.2,3.5114973)
\psdots[linecolor=black, dotsize=0.04](5.4,3.2114973)
\psdots[linecolor=black, dotsize=0.04](5.9,4.911497)
\psdots[linecolor=black, dotsize=0.04](6.1,4.911497)
\psdots[linecolor=black, dotsize=0.04](5.5,4.6114974)
\psdots[linecolor=black, dotsize=0.04](5.9,4.7114973)
\psdots[linecolor=black, dotsize=0.04](16.5,3.5114973)
\psdots[linecolor=black, dotsize=0.04](17.3,4.011497)
\psdots[linecolor=black, dotsize=0.04](17.2,3.7114973)
\psdots[linecolor=black, dotsize=0.04](16.9,4.011497)
\psdots[linecolor=black, dotsize=0.04](16.5,4.2114973)
\psdots[linecolor=black, dotsize=0.04](16.9,4.411497)
\psdots[linecolor=black, dotsize=0.04](17.4,4.6114974)
\psdots[linecolor=black, dotsize=0.04](16.8,3.5114973)
\psdots[linecolor=black, dotsize=0.04](16.6,3.1114972)
\psdots[linecolor=black, dotsize=0.04](17.0,3.2114973)
\psdots[linecolor=black, dotsize=0.04](16.5,4.411497)
\psdots[linecolor=black, dotsize=0.04](17.1,3.411497)
\psdots[linecolor=black, dotsize=0.04](17.2,3.0114973)
\psdots[linecolor=black, dotsize=0.04](17.7,3.2114973)
\psdots[linecolor=black, dotsize=0.04](16.8,3.0114973)
\psdots[linecolor=black, dotsize=0.04](16.9,3.1114972)
\psdots[linecolor=black, dotsize=0.04](17.7,3.6114972)
\psdots[linecolor=black, dotsize=0.04](17.6,3.3114972)
\psdots[linecolor=black, dotsize=0.04](17.3,3.6114972)
\psdots[linecolor=black, dotsize=0.04](17.2,4.411497)
\psdots[linecolor=black, dotsize=0.04](16.9,3.8114972)
\psdots[linecolor=black, dotsize=0.04](17.3,4.011497)
\psdots[linecolor=black, dotsize=0.04](17.8,4.2114973)
\psdots[linecolor=black, dotsize=0.04](17.2,3.1114972)
\psdots[linecolor=black, dotsize=0.04](16.9,4.011497)
\psdots[linecolor=black, dotsize=0.04](17.2,3.7114973)
\psdots[linecolor=black, dotsize=0.04](17.1,3.411497)
\psdots[linecolor=black, dotsize=0.04](16.8,3.7114973)
\psdots[linecolor=black, dotsize=0.04](16.7,4.511497)
\psdots[linecolor=black, dotsize=0.04](16.8,4.1114974)
\psdots[linecolor=black, dotsize=0.04](17.3,4.311497)
\psdots[linecolor=black, dotsize=0.04](16.7,3.2114973)
\psdots[linecolor=black, dotsize=0.04](16.9,2.911497)
\psdots[linecolor=black, dotsize=0.04](17.4,4.6114974)
\psdots[linecolor=black, dotsize=0.04](17.6,4.6114974)
\psdots[linecolor=black, dotsize=0.04](17.0,4.311497)
\psdots[linecolor=black, dotsize=0.04](17.4,4.411497)
\psdots[linecolor=black, dotsize=0.04](36.2,3.7114973)
\psdots[linecolor=black, dotsize=0.04](37.0,4.2114973)
\psdots[linecolor=black, dotsize=0.04](36.9,3.911497)
\psdots[linecolor=black, dotsize=0.04](36.6,4.2114973)
\psdots[linecolor=black, dotsize=0.04](36.2,4.411497)
\psdots[linecolor=black, dotsize=0.04](36.6,4.6114974)
\psdots[linecolor=black, dotsize=0.04](37.1,4.811497)
\psdots[linecolor=black, dotsize=0.04](36.5,3.7114973)
\psdots[linecolor=black, dotsize=0.04](36.3,3.3114972)
\psdots[linecolor=black, dotsize=0.04](36.7,3.411497)
\psdots[linecolor=black, dotsize=0.04](36.2,4.6114974)
\psdots[linecolor=black, dotsize=0.04](36.8,3.6114972)
\psdots[linecolor=black, dotsize=0.04](36.9,3.2114973)
\psdots[linecolor=black, dotsize=0.04](37.4,3.411497)
\psdots[linecolor=black, dotsize=0.04](36.5,3.2114973)
\psdots[linecolor=black, dotsize=0.04](36.6,3.3114972)
\psdots[linecolor=black, dotsize=0.04](37.4,3.8114972)
\psdots[linecolor=black, dotsize=0.04](37.3,3.5114973)
\psdots[linecolor=black, dotsize=0.04](37.0,3.8114972)
\psdots[linecolor=black, dotsize=0.04](36.9,4.6114974)
\psdots[linecolor=black, dotsize=0.04](36.6,4.011497)
\psdots[linecolor=black, dotsize=0.04](37.0,4.2114973)
\psdots[linecolor=black, dotsize=0.04](37.5,4.411497)
\psdots[linecolor=black, dotsize=0.04](36.9,3.3114972)
\psdots[linecolor=black, dotsize=0.04](36.6,4.2114973)
\psdots[linecolor=black, dotsize=0.04](36.9,3.911497)
\psdots[linecolor=black, dotsize=0.04](36.8,3.6114972)
\psdots[linecolor=black, dotsize=0.04](36.5,3.911497)
\psdots[linecolor=black, dotsize=0.04](36.4,4.7114973)
\psdots[linecolor=black, dotsize=0.04](36.5,4.311497)
\psdots[linecolor=black, dotsize=0.04](37.0,4.511497)
\psdots[linecolor=black, dotsize=0.04](36.4,3.411497)
\psdots[linecolor=black, dotsize=0.04](36.6,3.1114972)
\psdots[linecolor=black, dotsize=0.04](37.1,4.811497)
\psdots[linecolor=black, dotsize=0.04](37.3,4.811497)
\psdots[linecolor=black, dotsize=0.04](36.7,4.511497)
\psdots[linecolor=black, dotsize=0.04](37.1,4.6114974)
\psdots[linecolor=black, dotsize=0.04](44.2,-0.9885028)
\psdots[linecolor=black, dotsize=0.04](45.0,-0.4885028)
\psdots[linecolor=black, dotsize=0.04](44.9,-0.7885028)
\psdots[linecolor=black, dotsize=0.04](44.6,-0.4885028)
\psdots[linecolor=black, dotsize=0.04](44.2,-0.2885028)
\psdots[linecolor=black, dotsize=0.04](44.6,-0.08850281)
\psdots[linecolor=black, dotsize=0.04](45.1,0.11149719)
\psdots[linecolor=black, dotsize=0.04](44.5,-0.9885028)
\psdots[linecolor=black, dotsize=0.04](44.3,-1.3885028)
\psdots[linecolor=black, dotsize=0.04](44.7,-1.2885028)
\psdots[linecolor=black, dotsize=0.04](44.2,-0.08850281)
\psdots[linecolor=black, dotsize=0.04](44.8,-1.0885028)
\psdots[linecolor=black, dotsize=0.04](44.9,-1.4885029)
\psdots[linecolor=black, dotsize=0.04](45.4,-1.2885028)
\psdots[linecolor=black, dotsize=0.04](44.5,-1.4885029)
\psdots[linecolor=black, dotsize=0.04](44.6,-1.3885028)
\psdots[linecolor=black, dotsize=0.04](45.4,-0.88850284)
\psdots[linecolor=black, dotsize=0.04](45.3,-1.1885028)
\psdots[linecolor=black, dotsize=0.04](45.0,-0.88850284)
\psdots[linecolor=black, dotsize=0.04](44.9,-0.08850281)
\psdots[linecolor=black, dotsize=0.04](44.6,-0.6885028)
\psdots[linecolor=black, dotsize=0.04](45.0,-0.4885028)
\psdots[linecolor=black, dotsize=0.04](45.5,-0.2885028)
\psdots[linecolor=black, dotsize=0.04](44.9,-1.3885028)
\psdots[linecolor=black, dotsize=0.04](44.6,-0.4885028)
\psdots[linecolor=black, dotsize=0.04](44.9,-0.7885028)
\psdots[linecolor=black, dotsize=0.04](44.8,-1.0885028)
\psdots[linecolor=black, dotsize=0.04](44.5,-0.7885028)
\psdots[linecolor=black, dotsize=0.04](44.4,0.011497192)
\psdots[linecolor=black, dotsize=0.04](44.5,-0.3885028)
\psdots[linecolor=black, dotsize=0.04](45.0,-0.1885028)
\psdots[linecolor=black, dotsize=0.04](44.4,-1.2885028)
\psdots[linecolor=black, dotsize=0.04](44.6,-1.5885028)
\psdots[linecolor=black, dotsize=0.04](45.1,0.11149719)
\psdots[linecolor=black, dotsize=0.04](45.3,0.11149719)
\psdots[linecolor=black, dotsize=0.04](44.7,-0.1885028)
\psdots[linecolor=black, dotsize=0.04](45.1,-0.08850281)
\psdots[linecolor=black, dotsize=0.04](25.2,1.1114972)
\psdots[linecolor=black, dotsize=0.04](26.0,1.6114972)
\psdots[linecolor=black, dotsize=0.04](25.9,1.3114972)
\psdots[linecolor=black, dotsize=0.04](25.6,1.6114972)
\psdots[linecolor=black, dotsize=0.04](25.2,1.8114972)
\psdots[linecolor=black, dotsize=0.04](25.6,2.0114973)
\psdots[linecolor=black, dotsize=0.04](26.1,2.2114973)
\psdots[linecolor=black, dotsize=0.04](25.5,1.1114972)
\psdots[linecolor=black, dotsize=0.04](25.3,0.7114972)
\psdots[linecolor=black, dotsize=0.04](25.7,0.8114972)
\psdots[linecolor=black, dotsize=0.04](25.2,2.0114973)
\psdots[linecolor=black, dotsize=0.04](25.8,1.0114971)
\psdots[linecolor=black, dotsize=0.04](25.9,0.61149716)
\psdots[linecolor=black, dotsize=0.04](26.4,0.8114972)
\psdots[linecolor=black, dotsize=0.04](25.5,0.61149716)
\psdots[linecolor=black, dotsize=0.04](25.6,0.7114972)
\psdots[linecolor=black, dotsize=0.04](26.4,1.2114972)
\psdots[linecolor=black, dotsize=0.04](26.3,0.9114972)
\psdots[linecolor=black, dotsize=0.04](26.0,1.2114972)
\psdots[linecolor=black, dotsize=0.04](25.9,2.0114973)
\psdots[linecolor=black, dotsize=0.04](25.6,1.4114972)
\psdots[linecolor=black, dotsize=0.04](26.0,1.6114972)
\psdots[linecolor=black, dotsize=0.04](26.5,1.8114972)
\psdots[linecolor=black, dotsize=0.04](25.9,0.7114972)
\psdots[linecolor=black, dotsize=0.04](25.6,1.6114972)
\psdots[linecolor=black, dotsize=0.04](25.9,1.3114972)
\psdots[linecolor=black, dotsize=0.04](25.8,1.0114971)
\psdots[linecolor=black, dotsize=0.04](25.5,1.3114972)
\psdots[linecolor=black, dotsize=0.04](25.4,2.1114972)
\psdots[linecolor=black, dotsize=0.04](25.5,1.7114972)
\psdots[linecolor=black, dotsize=0.04](26.0,1.9114972)
\psdots[linecolor=black, dotsize=0.04](25.4,0.8114972)
\psdots[linecolor=black, dotsize=0.04](25.6,0.5114972)
\psdots[linecolor=black, dotsize=0.04](26.1,2.2114973)
\psdots[linecolor=black, dotsize=0.04](26.3,2.2114973)
\psdots[linecolor=black, dotsize=0.04](25.7,1.9114972)
\psdots[linecolor=black, dotsize=0.04](26.1,2.0114973)
\psdots[linecolor=black, dotsize=0.04](25.0,-1.1885028)
\psdots[linecolor=black, dotsize=0.04](25.8,-0.6885028)
\psdots[linecolor=black, dotsize=0.04](25.7,-0.9885028)
\psdots[linecolor=black, dotsize=0.04](25.4,-0.6885028)
\psdots[linecolor=black, dotsize=0.04](25.0,-0.4885028)
\psdots[linecolor=black, dotsize=0.04](25.4,-0.2885028)
\psdots[linecolor=black, dotsize=0.04](25.9,-0.08850281)
\psdots[linecolor=black, dotsize=0.04](25.3,-1.1885028)
\psdots[linecolor=black, dotsize=0.04](25.1,-1.5885028)
\psdots[linecolor=black, dotsize=0.04](25.5,-1.4885029)
\psdots[linecolor=black, dotsize=0.04](25.0,-0.2885028)
\psdots[linecolor=black, dotsize=0.04](25.6,-1.2885028)
\psdots[linecolor=black, dotsize=0.04](25.7,-1.6885028)
\psdots[linecolor=black, dotsize=0.04](26.2,-1.4885029)
\psdots[linecolor=black, dotsize=0.04](25.3,-1.6885028)
\psdots[linecolor=black, dotsize=0.04](25.4,-1.5885028)
\psdots[linecolor=black, dotsize=0.04](26.2,-1.0885028)
\psdots[linecolor=black, dotsize=0.04](26.1,-1.3885028)
\psdots[linecolor=black, dotsize=0.04](25.8,-1.0885028)
\psdots[linecolor=black, dotsize=0.04](25.7,-0.2885028)
\psdots[linecolor=black, dotsize=0.04](25.4,-0.88850284)
\psdots[linecolor=black, dotsize=0.04](25.8,-0.6885028)
\psdots[linecolor=black, dotsize=0.04](26.3,-0.4885028)
\psdots[linecolor=black, dotsize=0.04](25.7,-1.5885028)
\psdots[linecolor=black, dotsize=0.04](25.4,-0.6885028)
\psdots[linecolor=black, dotsize=0.04](25.7,-0.9885028)
\psdots[linecolor=black, dotsize=0.04](25.6,-1.2885028)
\psdots[linecolor=black, dotsize=0.04](25.3,-0.9885028)
\psdots[linecolor=black, dotsize=0.04](25.2,-0.1885028)
\psdots[linecolor=black, dotsize=0.04](25.3,-0.5885028)
\psdots[linecolor=black, dotsize=0.04](25.8,-0.3885028)
\psdots[linecolor=black, dotsize=0.04](25.2,-1.4885029)
\psdots[linecolor=black, dotsize=0.04](25.4,-1.7885028)
\psdots[linecolor=black, dotsize=0.04](25.9,-0.08850281)
\psdots[linecolor=black, dotsize=0.04](26.1,-0.08850281)
\psdots[linecolor=black, dotsize=0.04](25.5,-0.3885028)
\psdots[linecolor=black, dotsize=0.04](25.9,-0.2885028)
\psdots[linecolor=black, dotsize=0.04](2.8,2.6114972)
\psdots[linecolor=black, dotsize=0.04](3.6,3.1114972)
\psdots[linecolor=black, dotsize=0.04](3.5,2.8114972)
\psdots[linecolor=black, dotsize=0.04](3.2,3.1114972)
\psdots[linecolor=black, dotsize=0.04](2.8,3.3114972)
\psdots[linecolor=black, dotsize=0.04](3.2,3.5114973)
\psdots[linecolor=black, dotsize=0.04](3.7,3.7114973)
\psdots[linecolor=black, dotsize=0.04](3.1,2.6114972)
\psdots[linecolor=black, dotsize=0.04](2.9,2.2114973)
\psdots[linecolor=black, dotsize=0.04](3.3,2.3114972)
\psdots[linecolor=black, dotsize=0.04](2.8,3.5114973)
\psdots[linecolor=black, dotsize=0.04](3.4,2.5114973)
\psdots[linecolor=black, dotsize=0.04](3.5,2.1114972)
\psdots[linecolor=black, dotsize=0.04](4.0,2.3114972)
\psdots[linecolor=black, dotsize=0.04](3.1,2.1114972)
\psdots[linecolor=black, dotsize=0.04](3.2,2.2114973)
\psdots[linecolor=black, dotsize=0.04](4.0,2.7114973)
\psdots[linecolor=black, dotsize=0.04](3.9,2.411497)
\psdots[linecolor=black, dotsize=0.04](3.6,2.7114973)
\psdots[linecolor=black, dotsize=0.04](3.5,3.5114973)
\psdots[linecolor=black, dotsize=0.04](3.2,2.911497)
\psdots[linecolor=black, dotsize=0.04](3.6,3.1114972)
\psdots[linecolor=black, dotsize=0.04](4.1,3.3114972)
\psdots[linecolor=black, dotsize=0.04](3.5,2.2114973)
\psdots[linecolor=black, dotsize=0.04](3.2,3.1114972)
\psdots[linecolor=black, dotsize=0.04](3.5,2.8114972)
\psdots[linecolor=black, dotsize=0.04](3.4,2.5114973)
\psdots[linecolor=black, dotsize=0.04](3.1,2.8114972)
\psdots[linecolor=black, dotsize=0.04](3.0,3.6114972)
\psdots[linecolor=black, dotsize=0.04](3.1,3.2114973)
\psdots[linecolor=black, dotsize=0.04](3.6,3.411497)
\psdots[linecolor=black, dotsize=0.04](3.0,2.3114972)
\psdots[linecolor=black, dotsize=0.04](3.2,2.0114973)
\psdots[linecolor=black, dotsize=0.04](3.7,3.7114973)
\psdots[linecolor=black, dotsize=0.04](3.9,3.7114973)
\psdots[linecolor=black, dotsize=0.04](3.3,3.411497)
\psdots[linecolor=black, dotsize=0.04](3.7,3.5114973)
\psdots[linecolor=black, dotsize=0.04](2.7,-3.7885027)
\psdots[linecolor=black, dotsize=0.04](3.5,-3.2885027)
\psdots[linecolor=black, dotsize=0.04](3.4,-3.588503)
\psdots[linecolor=black, dotsize=0.04](3.1,-3.2885027)
\psdots[linecolor=black, dotsize=0.04](2.7,-3.088503)
\psdots[linecolor=black, dotsize=0.04](3.1,-2.8885028)
\psdots[linecolor=black, dotsize=0.04](3.6,-2.6885028)
\psdots[linecolor=black, dotsize=0.04](3.0,-3.7885027)
\psdots[linecolor=black, dotsize=0.04](2.8,-4.188503)
\psdots[linecolor=black, dotsize=0.04](3.2,-4.088503)
\psdots[linecolor=black, dotsize=0.04](2.7,-2.8885028)
\psdots[linecolor=black, dotsize=0.04](3.3,-3.8885028)
\psdots[linecolor=black, dotsize=0.04](3.4,-4.2885027)
\psdots[linecolor=black, dotsize=0.04](3.9,-4.088503)
\psdots[linecolor=black, dotsize=0.04](3.0,-4.2885027)
\psdots[linecolor=black, dotsize=0.04](3.1,-4.188503)
\psdots[linecolor=black, dotsize=0.04](3.9,-3.6885028)
\psdots[linecolor=black, dotsize=0.04](3.8,-3.9885027)
\psdots[linecolor=black, dotsize=0.04](3.5,-3.6885028)
\psdots[linecolor=black, dotsize=0.04](3.4,-2.8885028)
\psdots[linecolor=black, dotsize=0.04](3.1,-3.4885027)
\psdots[linecolor=black, dotsize=0.04](3.5,-3.2885027)
\psdots[linecolor=black, dotsize=0.04](4.0,-3.088503)
\psdots[linecolor=black, dotsize=0.04](3.4,-4.188503)
\psdots[linecolor=black, dotsize=0.04](3.1,-3.2885027)
\psdots[linecolor=black, dotsize=0.04](3.4,-3.588503)
\psdots[linecolor=black, dotsize=0.04](3.3,-3.8885028)
\psdots[linecolor=black, dotsize=0.04](3.0,-3.588503)
\psdots[linecolor=black, dotsize=0.04](2.9,-2.7885027)
\psdots[linecolor=black, dotsize=0.04](3.0,-3.1885028)
\psdots[linecolor=black, dotsize=0.04](3.5,-2.9885027)
\psdots[linecolor=black, dotsize=0.04](2.9,-4.088503)
\psdots[linecolor=black, dotsize=0.04](3.1,-4.3885026)
\psdots[linecolor=black, dotsize=0.04](3.6,-2.6885028)
\psdots[linecolor=black, dotsize=0.04](3.8,-2.6885028)
\psdots[linecolor=black, dotsize=0.04](3.2,-2.9885027)
\psdots[linecolor=black, dotsize=0.04](3.6,-2.8885028)
\rput[b](8.2,-.5){\psscalebox{3 3}{$1$}}
\rput[b](21.2,-0.5){\psscalebox{3 3}{$2$}}
\rput[b](40.4,-0.5){\psscalebox{3 3}{$g$}}
\rput[b](0,8){
\rput[b](8.2,-.5){\psscalebox{3 3}{$1$}}
\rput[b](20.6,-0.5){\psscalebox{3 3}{$2$}}
\rput[b](40,-0.5){\psscalebox{3 3}{$b$}}}
\end{pspicture}

==> (inline-1) <==
\begin{pspicture}(0,-0.1)(4.4410486,0.2210466)
\rput(5,-0.1){,}
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.133cm 2.0,arrowlength=1.4,arrowinset=0.0]{<->}(1.2210487,0.0)(3.2210488,0.0)
\psline[linecolor=black, linewidth=0.04](3.0210488,0.0)(4.0210485,0.0)
\psline[linecolor=black, linewidth=0.04](1.4210488,0.0)(0.42104873,0.0)
\psarc[fillstyle=solid,fillcolor=lightgray, linecolor=black, linewidth=0.04, dimen=outer](4.421049,0.0){0.4}{0.0}{359.0}
\psarc[fillstyle=solid,fillcolor=lightgray, linecolor=black, linewidth=0.04, dimen=outer](0.0,0.0){0.4}{0.0}{359.0}
\end{pspicture}
\begin{pspicture}(0,-0.1)(3.3765175,0.23427689)
\rput(3.3,-0.1){,}
\psline[linecolor=black, linewidth=0.04](1.4210488,0.013750458)(0.42104873,0.013750458)
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](0.022,0.013750458){0.4}{0.0}{359.0}
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.133cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.6210487,0.013750458)(1.2210487,0.013750458)
\rput(3.0210488,0.013750458){$u$}
\end{pspicture}
\begin{pspicture}(0,0)(5.2420025,1.6925)
\rput(5.6,-.30){$.$}
\psline[linecolor=black, linewidth=0.04](2.4220023,0.8125)(2.4220023,-0.1875)(3.0220022,0.6125)(3.0220022,0.6125)
\psline[linecolor=black, linewidth=0.04](2.4220023,-0.1875)(3.4220023,-0.1875)(3.4220023,-0.1875)
\psline[linecolor=black, linewidth=0.04](2.4220023,-0.1875)(2.4220023,-1.1875)(2.4220023,-0.9875)
\psline[linecolor=black, linewidth=0.04](2.4220023,-0.1875)(3.0220022,-0.9875)(3.0220022,-0.9875)
\psline[linecolor=black, linewidth=0.04](2.4220023,-0.1875)(1.4220023,-0.1875)(1.4220023,-0.1875)
\psline[linecolor=black, linewidth=0.04](1.8220023,0.6125)(2.4220023,-0.1875)(2.4220023,-0.1875)
\psline[linecolor=black, linewidth=0.04](2.4220023,-0.1875)(1.6220022,0.2125)(1.6220022,0.2125)
\psline[linecolor=black, linewidth=0.04](2.4220023,-0.1875)(1.6220022,-0.5875)(1.6220022,-0.5875)
\psline[linecolor=black, linewidth=0.04](2.4220023,-0.1875)(1.8220023,-0.9875)
\psline[linecolor=black, linewidth=0.04](2.4220023,-0.1875)(3.2220023,0.2125)(3.2220023,0.2125)
\psline[linecolor=black, linewidth=0.04](2.4220023,-0.1875)(3.2220023,-0.5875)(3.2220023,-0.5875)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.133cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.6220024,1.4125)(3.0220022,0.6125)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.133cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.4220023,-0.1875)(3.2220023,-0.1875)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.133cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.022002,-0.9875)(3.2220023,-0.5875)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.133cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.82200223,-0.9875)(1.6220022,-0.5875)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.133cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.82200223,0.6125)(1.6220022,0.2125)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.133cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.45,-.19)(1.6220022,-0.19)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.133cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4,0.6125)(3.2,0.2125)
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04,
dimen=outer](4.8220024,-0.1875){0.4}{0.0}{359.0}
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](0,-0.1875){0.4}{0.0}{359.0}
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](0.42200226,-1.1875){0.4}{0.0}{359.0}
\rput(2.4220023,1.1){$o_1$}
\rput(1.6220022,0.8125){$o_2$}
\rput(2.4220023,-1.4875){$o_4$}
\rput(3.2220023,-1.1875){$o_5$}
\rput(1.6220022,-1.1875){$o_3$}
\rput(3.8220022,1.6125){$u$}
\rput(0.62200224,0.8125){$b$}
\rput(4.3,0.8125){$v$}
\rput(4.3,-1.05){$a$}
\psdots[linecolor=black, dotsize=0.2](2.4220023,-0.1875)
\end{pspicture}
\begin{pspicture}(0,-0.2210466)(3.12,0.2210466)
\psline[linecolor=black, linewidth=0.04](1.5,0.0)(0.5,0.0)
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](3.1,0.0){0.4}{0.0}{359.0}
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.133cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.7,0.0)(1.3,0.0)
\rput(0.1,0.0){$p$}
\end{pspicture}
\begin{pspicture}(0,-0.22416382)(5.23876,0.42416382)
\psline[linecolor=black, linewidth=0.04](3.6187599,0.0036373902)(2.6187599,0.0036373902)
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](5.2187597,0.0036373902){0.4}{0.0}{359.0}
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.133cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.81876,0.0036373902)(3.4187598,0.0036373902)
\psline[linecolor=black, linewidth=0.04](1.6199917,0.0)(2.6199865,0.0036450657)
\rput{-179.81696}(0.44000924,-0.0073420242){
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](0.41999876,-0.004022448){0.4}{0.0}{359.0}}
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.133cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.41999772,-0.0033834886)(1.8199906,0.0010892277)
\end{pspicture}
\begin{pspicture}(0,-1.4)(14.484404,1.6647)
\psline[linecolor=black, linewidth=0.04](1.9249008,-0.4280164)(1.3421457,0.12006804)(0.7940613,-0.46268702)(0.7940613,-0.46268702)
\psline[linecolor=black, linewidth=0.04](1.8808334,0.7032734)(1.332749,0.120518364)(0.749994,0.66860276)(0.749994,0.66860276)
\psdots[linecolor=black, dotsize=0.2](1.3374474,0.1202932)
\psline[linecolor=black, linewidth=0.04](5.6141825,-0.5632428)(5.048997,0.0029420438)(4.482812,-0.5622435)(4.482812,-0.5622435)
\psline[linecolor=black, linewidth=0.04](5.6045103,0.5678774)(5.038326,0.0026918817)(4.4731402,0.56887674)(4.4731402,0.56887674)
\psdots[linecolor=black, dotsize=0.2](5.043661,0.0028169628)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.1cm 0.10583334cm, arrowsize=0.133cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.3572688,-0.83885455)(1.7745137,-0.2907701)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.1cm 0.10583334cm, arrowsize=0.133cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.034485,0.9918917)(5.4683,0.42670614)
\rput{-43.243908}(1.4817079,1.5123882){\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](2.6486464,-1.1128968){0.4}{0.0}{359.0}}
\rput{-45.05061}(2.3283103,3.9211035){\psarc[linecolor=black, linewidth=0.04, dimen=outer](5.8914394,-0.84646034){0.4}{0.0}{359.0}}
\rput{-45.05061}(0.95233077,4.84523){\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](6.3175774,1.2744844){0.4}{0.0}{359.0}}
\rput{-45.05061}(1.8291329,2.7204845){\psarc[linecolor=black, linewidth=0.04, dimen=outer](4.194384,-0.84496135){0.4}{0.0}{359.0}}
\rput{-43.243908}(-0.094840966,1.7495786){\psarc[linecolor=black, linewidth=0.04, dimen=outer](2.159574,0.9944258){0.4}{0.0}{359.0}}
\rput{-43.243908}(-0.5198411,0.57333946){\psarc[linecolor=black, linewidth=0.04, dimen=outer](0.46331477,0.9424198){0.4}{0.0}{359.0}}
\rput{-43.243908}(0.65639806,0.14833936){\psarc[linecolor=black, linewidth=0.04, dimen=outer](0.5153207,-0.7538394){0.4}{0.0}{359.0}}
\rput{-45.05061}(0.6285139,3.2196617){\psarc[linecolor=black, linewidth=0.04, dimen=outer](4.195883,0.85209423){0.4}{0.0}{359.0}}
\rput(3.2559805,0.114761546){$=$}
\rput(7.0559807,0.114761546){$=$}
\psline[linecolor=black, linewidth=0.04](9.864607,-0.56183964)(9.274205,-0.02200169)(8.734366,-0.61240405)(8.734366,-0.61240405)
\psline[linecolor=black, linewidth=0.04](9.833219,0.57150227)(9.293381,-0.018900132)(8.702978,0.52093786)(8.702978,0.52093786)
\psdots[linecolor=black, dotsize=0.2](9.2837925,-0.02045091)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.1cm 0.10583334cm, arrowsize=0.133cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(8.1037245,1.0585438)(8.693207,0.5177007)
\rput{-42.494606}(3.2319064,6.6515765){\psarc[linecolor=black, linewidth=0.04, dimen=outer](10.169396,-0.8302079){0.4}{0.0}{359.0}}
\rput{-312.59222}(3.50242,-5.319334){\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](7.8089843,1.3289653){0.4}{0.0}{359.0}}
\rput{-42.494606}(2.8378408,5.4864035){\psarc[linecolor=black, linewidth=0.04, dimen=outer](8.474035,-0.9060545){0.4}{0.0}{359.0}}
\rput{-42.494606}(2.0667334,7.0456424){\psarc[linecolor=black, linewidth=0.04, dimen=outer](10.09355,0.86515266){0.4}{0.0}{359.0}}
\psline[linecolor=black, linewidth=0.04](13.715523,-0.52520144)(13.161224,0.051645566)(12.584377,-0.50265354)(12.584377,-0.50265354)
\psline[linecolor=black, linewidth=0.04](13.726677,0.60884815)(13.14983,0.054549053)(12.5955305,0.63139606)(12.5955305,0.63139606)
\psdots[linecolor=black, dotsize=0.2](13.155527,0.05309731)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.1cm
0.10583334cm, arrowsize=0.133cm
2.0,arrowlength=1.4,arrowinset=0.0]{->}(12.001999,-1.0553421)(12.585117,-0.5076435)
\rput{-46.141964}(4.8813896,9.835992){\psarc[linecolor=black, linewidth=0.04, dimen=outer](13.986976,-0.8121732){0.4}{0.0}{359.0}}
\rput{-226.79402}(18.758835,-10.774894){\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](11.710441,-1.3291913){0.4}{0.0}{359.0}}
\rput{-46.141964}(3.668343,10.381486){\psarc[linecolor=black, linewidth=0.04, dimen=outer](14.020798,0.884546){0.4}{0.0}{359.0}}
\rput{-46.141964}(3.1228487,9.168439){\psarc[linecolor=black, linewidth=0.04, dimen=outer](12.324079,0.91836786){0.4}{0.0}{359.0}}
\rput(5.88,-0.84){1}
\rput(10.155981,-0.8523847){1}
\rput(14.00,-0.82){1}
\rput(2.1659804,1.01){1}
\rput[bl](0.35598054,0.81476154){2}
\rput[bl](4.0759807,0.71476154){2}
\rput[bl](10.005981,0.71476154){2}
\rput[bl](13.92,0.72){2}
\rput[bl](0.42,-0.8852385){3}
\rput[bl](4.1,-1){3}
\rput[bl](8.37,-1.05){3}
\rput[bl](12.25,0.76){3}
\rput[bl](11.2559805,0.114761546){=}
\end{pspicture}
\begin{pspicture}(1,-1.614)(15.023762,1.7)
\psline[linecolor=black, linewidth=0.04](2.7266443,0.114291914)(2.1611152,-0.45154983)(2.7269568,-1.0170789)(2.7269568,-1.0170789)
\psline[linecolor=black, linewidth=0.04](1.59875,0.12751605)(2.1645918,-0.43801302)(1.5990627,-1.0038548)(1.5990627,-1.0038548)
\rput{44.878326}(0.3164014,-1.6557233){\psdots[linecolor=black, dotsize=0.2](2.1628535,-0.44478142)}
\psline[linecolor=black, linewidth=0.04](14.262366,0.18788959)(13.677187,-0.35760593)(14.222683,-0.9427851)(14.222683,-0.9427851)
\psline[linecolor=black, linewidth=0.04](13.136438,0.24398339)(13.681934,-0.34119573)(13.096755,-0.8866913)(13.096755,-0.8866913)
\rput{42.9899}(3.4350731,-9.421497){\psdots[linecolor=black, dotsize=0.2](13.679561,-0.34940085)}
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.1cm 0.10583334cm, arrowsize=0.133cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.1525292,0.5454416)(2.5870001,-0.02040012)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.1cm 0.10583334cm, arrowsize=0.133cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(8.6688385,1.1093217)(9.249586,0.5591103)
\rput{44.878326}(1.5855167,-2.1825764){\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](3.435294,0.82836246){0.4}{0.0}{359.0}}
\rput(3.875,-0.5){$=$}
\rput(3.875,-.1){(a1)}
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.1cm 0.10583334cm, arrowsize=0.133cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.770693,1.0173584)(6.1954956,0.4613475)
\psline[linecolor=black, linewidth=0.04](5.215603,0.6196822)(5.771614,0.044485018)(6.3468113,0.600496)(6.3468113,0.600496)
\psline[linecolor=black, linewidth=0.04](5.7469883,-0.5214106)(5.7469883,-0.5214106)(5.171791,-1.0774215)(5.7469883,-0.5214106)(5.7469883,-0.5214106)(6.302999,-1.0966078)(6.302999,-1.0966078)
\psline[linecolor=black, linewidth=0.04](5.7545047,-0.5212648)(5.7640977,0.044339262)(5.7640977,0.044339262)
\rput{44.02831}(1.650548,-3.9936674){\psdots[linecolor=black, dotsize=0.2](5.7640977,0.044339262)}
\rput{44.02831}(1.2547498,-4.1459365){\psdots[linecolor=black, dotsize=0.2](5.7545047,-0.5212648)}
\rput(7.675,-0.5){$=$}
\rput(7.675,-.1){(a4)}
\rput(15.2,-0.22995867){$.$}
\psline[linecolor=black, linewidth=0.04](9.109254,0.696454)(9.6900015,0.14624256)(10.240213,0.72698987)(10.240213,0.72698987)
\psline[linecolor=black, linewidth=0.04](9.695559,-0.41881847)(9.695559,-0.41881847)(9.145348,-0.9995657)(9.695559,-0.41881847)(9.695559,-0.41881847)(10.276306,-0.9690299)(10.276306,-0.9690299)
\psline[linecolor=black, linewidth=0.04](9.700415,-0.41902763)(9.685146,0.14645173)(9.685146,0.14645173)
\rput{-313.4534}(3.130363,-6.98505){\psdots[linecolor=black, dotsize=0.2](9.685146,0.14645173)}
\rput{-313.4534}(2.7246294,-7.1726966){\psdots[linecolor=black, dotsize=0.2](9.700415,-0.41902763)}
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.1cm 0.10583334cm, arrowsize=0.133cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(12.724944,0.67466265)(13.270439,0.08948351)
\rput(11.275,-0.5){$=$}
\rput(11.275,-.1){(a1)}
\rput{42.9899}(3.0562692,-10.215137){\psarc[linecolor=black, linewidth=0.04, dimen=outer](14.497804,-1.2271695){0.4}{0.0}{359.0}}
\rput{-313.4534}(2.3974986,-8.062767){\psarc[linecolor=black, linewidth=0.04, dimen=outer](10.571535,-1.2443447){0.4}{0.0}{359.0}}
\rput{44.02831}(2.8837001,-4.5416074){\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](7.0582914,1.2953639){0.4}{0.0}{359.0}}
\rput{44.02831}(0.43264824,-3.7806432){\psarc[linecolor=black, linewidth=0.04, dimen=outer](4.891709,-1.3552812){0.4}{0.0}{359.0}}
\rput{44.02831}(2.0158415,-3.1715658){\psarc[linecolor=black, linewidth=0.04, dimen=outer](4.9300814,0.90713507){0.4}{0.0}{359.0}}
\rput{44.878326}(-0.5296755,-1.304488){\psarc[linecolor=black, linewidth=0.04, dimen=outer](1.3145598,-1.293544){0.4}{0.0}{359.0}}
\rput{44.878326}(0.66763675,-0.8096464){\psarc[linecolor=black, linewidth=0.04, dimen=outer](1.3140908,0.40351218){0.4}{0.0}{359.0}}
\rput{44.02831}(0.8894564,-4.968038){\psarc[linecolor=black, linewidth=0.04, dimen=outer](6.588521,-1.3840606){0.4}{0.0}{359.0}}
\rput{44.878326}(-0.03483396,-2.5018003){\psarc[linecolor=black, linewidth=0.04, dimen=outer](3.011616,-1.2930751){0.4}{0.0}{359.0}}
\rput{42.9899}(4.003279,-8.231039){\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](12.452196,0.9672522){0.4}{0.0}{359.0}}
\rput{-313.4534}(3.6210592,-5.6499457){\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](8.378465,1.3844274){0.4}{0.0}{359.0}}
\rput{-313.4534}(4.020433,-7.312181){\psarc[linecolor=black, linewidth=0.04, dimen=outer](10.510464,1.0175726){0.4}{0.92156845}{359.0}}
\rput{-313.4534}(1.8345596,-6.845566){\psarc[linecolor=black, linewidth=0.04, dimen=outer](8.875097,-1.2901485){0.4}{0.0}{359.0}}
\rput{42.9899}(2.6414342,-9.042693){\psarc[linecolor=black, linewidth=0.04, dimen=outer](12.801792,-1.1676441){0.4}{0.92156845}{359.0}}
\rput{42.9899}(4.228712,-9.800302){\psarc[linecolor=black, linewidth=0.04, dimen=outer](14.557329,0.46884245){0.4}{0.92156845}{359.0}}
\rput(14.51,-1.2387){1}
\rput(10.57,-1.25){1}
\rput(6.6,-1.4){1}
\rput(3.05,-1.299587){1}
\rput(14.56,0.45){2}
\rput(10.51,1){2}
\rput(4.92,0.9){2}
\rput(1.29,0.4134){2}
\rput(4.9,-1.3499587){3}
\rput(12.825,-1.16){3}
\rput(8.875,-1.29){3}
\rput(1.3,-1.31){3}
\end{pspicture}
\begin{pspicture}(0,0)(10.912002,1.8)
\psline[linecolor=black, linewidth=0.04](2.4220018,1.2376558)(2.4220018,0.23765579)(2.4220018,0.23765579)
\psline[linecolor=black, linewidth=0.04](2.4220018,0.23765579)(3.4220018,0.23765579)
\psline[linecolor=black, linewidth=0.04](2.4220018,0.23765579)(3.022002,1.0376558)(3.022002,1.0376558)
\psline[linecolor=black, linewidth=0.04](2.4220018,0.23765579)(3.222002,0.6376558)(3.222002,0.6376558)
\psline[linecolor=black, linewidth=0.04](2.4220018,0.23765579)(3.222002,-0.1623442)(3.222002,-0.1623442)
\psline[linecolor=black, linewidth=0.04](2.428591,0.21662803)(2.643492,-0.7600078)(2.643492,-0.7600078)
\psline[linecolor=black, linewidth=0.04](2.4220018,0.23765579)(3.022002,-0.5623442)(3.022002,-0.5623442)
\psline[linecolor=black, linewidth=0.04](2.4220018,0.23765579)(1.422002,0.23765579)(1.422002,0.23765579)
\psline[linecolor=black, linewidth=0.04](2.4220018,0.23765579)(1.8220019,1.0376558)(1.8220019,1.0376558)
\psline[linecolor=black, linewidth=0.04](2.4220018,0.23765579)(1.622002,0.6376558)(1.622002,0.6376558)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.133cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.7724328,-1.3459892)(2.643492,-0.7600078)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.4220018,-1.1623442)(3.022002,-0.5623442)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.0220017,-0.5623442)(3.222002,-0.1623442)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.222002,0.23765579)(3.4220018,0.23765579)
\psdots[linecolor=black, dotsize=0.2](2.4220018,0.23765579)
\rput(3.622002,-1.3623443){$u$}
\rput(2.8,-1.623443){$a$}
\rput(4.222002,-0.7623442){$b$}
\rput(4.622002,0.23765579){$v$}
\rput(11.5,0.23765579){$.$}
\rput(3.5,0.76558){$o_1$}
\rput(3.222002,1.2376558){$o_2$}
\rput(2.4220018,1.45){$o_3$}
\rput(1.622002,1.2376558){$o_4$}
\rput(1.3,0.8376558){$o_5$}
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.82200193,0.23765579)(1.622002,0.23765579)
\psline[linecolor=black, linewidth=0.04](8.845228,0.25164968)(9.822831,0.041194063)
\psline[linecolor=black, linewidth=0.04](8.822002,0.23765579)(7.822002,0.23765579)(7.822002,0.23765579)
\psline[linecolor=black, linewidth=0.04](8.705676,0.15627453)(7.8588777,-0.37563923)
\psline[linecolor=black, linewidth=0.04](8.822002,0.23765579)(9.622002,-0.5623442)(9.622002,-0.5623442)
\psline[linecolor=black, linewidth=0.04](8.96797,0.3354571)(9.7877865,0.6930878)
\psline[linecolor=black, linewidth=0.04](8.870396,0.33357412)(9.422002,1.0376558)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.3507986,-0.6947875)(8.028237,-0.26925647)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(10.022002,-0.9623442)(9.422002,-0.3623442)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(10.604914,-0.12717043)(9.627311,0.08328518)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.0220017,0.23765579)(8.022002,0.23765579)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(10.607604,1.0507185)(9.7877865,0.6930878)
\psdots[linecolor=black, dotsize=0.4](8.822002,0.23765579)
\rput(8.77,0.8){$\sfo$}
\rput(8.822002,-1.7){$\sfo := \cycs{o_1,\ldots,o_5}$}
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](0.42200196,0.23765579){0.4}{0.0}{359.0}
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](6.622002,0.23765579){0.4}{0.0}{359.0}
\rput{-57.86515}(4.0507727,5.5130053){\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](7.0120792,-0.90755296){0.4}{0.0}{359.0}}
\psline[linecolor=black, linewidth=0.04](8.783103,0.32603833)(7.976521,0.9171604)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.492572,1.2718337)(8.137837,0.798936)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(9.973608,1.7417375)(9.422002,1.0376558)
\rput{-126.23667}(10.191694,8.183006){\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](7.169939,1.5082825){0.4}{0.0}{359.0}}
\psline[linecolor=black, linewidth=0.04](2.4095929,0.2481227)(2.0861816,-0.69813585)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.892135,-1.265891)(2.150864,-0.50888413)
\rput{-18.86934}(0.62654924,0.48172745){\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](1.7627705,-1.6443944){0.4}{0.0}{359.0}}
\psline[linecolor=black, linewidth=0.04](2.4387538,0.24242522)(1.6404831,-0.35987374)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.1615207,-0.7212531)(1.8001373,-0.23941395)
\rput{-52.965275}(1.1030229,0.2896564){\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](0.8422125,-0.9621727){0.4}{0.0}{359.0}}
\rput(10.222002,-1.1623442){$a$}
\rput(10.822002,-0.1623442){$u$}
\rput(10.822002,1.2376558){$b$}
\rput(10.122002,1.9){$v$}
\end{pspicture}
\begin{pspicture}(0,-1.7694278)(4.204803,1.7694278)
\psline[linecolor=black, linewidth=0.04](2.1174939,-0.45157716)(2.1174939,0.34842283)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.1174939,0.94842285)(2.1174939,0.14842284)
\psdots[linecolor=black, dotsize=0.4](2.1174939,-0.45157716)
\rput(2.4,0.06){$\sfo$}
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](2.1174939,1.3484229){0.4}{0.0}{359.0}
\psline[linecolor=black, linewidth=0.04](2.2146862,-0.3800183)(2.8712735,0.0770298)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.3637142,0.41981587)(2.7071269,-0.03723222)
\rput{-55.158367}(1.0506116,3.3080943){\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](3.6920078,0.6483399){0.4}{0.0}{359.0}}
\psline[linecolor=black, linewidth=0.04](2.146329,-0.4258667)(2.8481166,-0.80991614)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.3744574,-1.0979532)(2.6726696,-0.7139038)
\rput{-118.68944}(6.6453633,1.3587601){\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](3.7253513,-1.2899779){0.4}{0.0}{359.0}}
\psline[linecolor=black, linewidth=0.04](2.0997765,-0.4481022)(1.3890676,-0.8153798)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.85603595,-1.090838)(1.5667448,-0.7235604)
\rput{-242.67114}(-0.4016847,-2.3043838){\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](0.50068146,-1.2744768){0.4}{0.0}{359.0}}
\psline[linecolor=black, linewidth=0.04](2.0983155,-0.43272486)(1.3785838,-0.083459646)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.83878493,0.17848927)(1.5585166,-0.17077595)
\rput{-295.886}(0.5875231,-0.23191117){\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](0.47891903,0.35312188){0.4}{0.0}{359.0}}
\rput(2.1174939,-1.2515771){$\cdots$}
\end{pspicture}
\begin{pspicture}(1,-0.15372)(4.034531,0.2)
\psline[linecolor=black, linewidth=0.04](1.8145312,-0.03316269)(2.6145313,-0.03316269)(2.6145313,-0.03316269)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.2145312,-0.03316269)(2.4145312,-0.03316269)
\psdots[linecolor=black, dotsize=0.4](1.8145312,-0.03316269)
\rput(1.313,0.16683732){$\cycs{}$}
\rput(4.3,0){.}
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](3.6145313,-0.03316269){0.4}{0.0}{359.0}
\end{pspicture}
\begin{pspicture}(0,-1)(9.242002,1.1536)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.822002,0.66683716)(1.622002,0.66683716)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.222002,0.66683716)(2.422002,0.66683716)
\psline[linecolor=black, linewidth=0.04](1.422002,0.66683716)(2.622002,0.66683716)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.0220017,0.66683716)(6.822002,0.66683716)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(8.422002,0.66683716)(7.622002,0.66683716)
\psline[linecolor=black, linewidth=0.04](6.622002,0.66683716)(7.822002,0.66683716)
\psdots[linecolor=black, dotsize=0.4](2.022002,0.66683716)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed,
dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm
2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.222002,-0.93316287)(2.422002,-0.93316287)
\rput(4,0){
\psline[linecolor=black, linewidth=0.04, linestyle=dashed,
dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm
2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.222002,-0.93316287)(2.422002,-0.93316287)
}
\psdots[linecolor=black, dotsize=0.4](2.022002,-0.93316287)
\psline[linecolor=black,
linewidth=0.04](2.622002,-0.93316287)(2.022002,-0.93316287)(2.022002,-0.93316287)
\rput(0.5,0){
\psline[linecolor=black, linewidth=0.04](6.0220017,-0.93316287)(5.422002,-0.93316287)(5.422002,-0.93316287)}
\rput(2,-0.33316284){$\cycs{p}$}
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](3.622002,0.66683716){0.4}{0.0}{359.0}
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](0.42200196,0.66683716){0.4}{0.0}{359.0}
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](5.622002,0.66683716){0.4}{0.0}{359.0}
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](8.822002,0.66683716){0.4}{0.0}{359.0}
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](7.5220017,-0.93316287){0.4}{0.0}{359.0}
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](3.622002,-0.93316287){0.4}{0.0}{359.0}
\rput(5.5,-1){$p$}
\rput(2.022002,1.2668371){$\cycs{}$}
\rput(8.122002,-0.93316287){.}
\rput(0.42200196,-0.93316287){and}
\rput(4.622002,0.66683716){:=}
\rput(4.622002,-0.93316287){:=}
\end{pspicture}
\begin{pspicture}(0,-.3)(8.642002,2)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.82200193,-0.1876922)(1.622002,-0.1876922)
\psline[linecolor=black, linewidth=0.04](1.622002,-0.1876922)(2.4220018,-0.1876922)
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](0.42200196,-0.1876922){0.4}{0.0}{359.0}
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.210578,1.2026654)(2.2145274,0.40267515)
\psline[linecolor=black, linewidth=0.04](2.2145274,0.40267515)(2.2184768,-0.3973151)
\rput{-89.71714}(0.59505874,3.8033247){\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](2.2086031,1.6026605){0.4}{0.0}{359.0}}
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.332019,-1.269731)(2.772353,-0.6980896)
\psline[linecolor=black, linewidth=0.04](2.772353,-0.6980896)(2.2126868,-0.12644817)
\rput{-225.60648}(5.027118,-5.2246437){\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](3.611852,-1.5555518){0.4}{0.0}{359.0}}
\psline[linecolor=black, linewidth=0.04](3.022002,-0.1876922)(2.222007,-0.19051675)
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](8.222002,-0.1876922){0.4}{0.0}{359.0}
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.1436037,-1.2749106)(1.7004002,-0.70047385)
\psline[linecolor=black, linewidth=0.04](1.7004002,-0.70047385)(2.257197,-0.12603712)
\rput{45.89338}(-0.85865414,-1.096151){\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](0.86520535,-1.5621289){0.4}{0.0}{359.0}}
\psdots[linecolor=black, dotsize=0.4](2.222002,-0.1876922)
\psline[linecolor=black, linewidth=0.04](5.622002,-0.1876922)(6.422002,-0.1876922)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.332019,-1.269731)(6.7723527,-0.6980896)
\psline[linecolor=black, linewidth=0.04](6.7723527,-0.6980896)(6.212687,-0.12644817)
\rput{-225.60648}(11.825449,-8.082851){\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](7.611852,-1.5555518){0.4}{0.0}{359.0}}
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.821997,-0.18486764)(7.0220017,-0.1876922)
\psline[linecolor=black, linewidth=0.04](7.0220017,-0.1876922)(6.222007,-0.19051675)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(5.143604,-1.2749106)(5.7004004,-0.70047385)
\psline[linecolor=black, linewidth=0.04](5.7004004,-0.70047385)(6.257197,-0.12603712)
\rput{45.89338}(0.35736284,-3.9683347){\psarc[fillstyle=solid,fillcolor=lightgray,
 linecolor=black, linewidth=0.04, dimen=outer](4.8652053,-1.5621289){0.4}{0.0}{359.0}}
\psdots[linecolor=black, dotsize=0.4](6.222002,-0.1876922)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.222002,-0.1876922)(2.822002,-0.1876922)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.0220017,-0.1876922)(5.622002,-0.1876922)
\rput(2.222002,-1.5876921){$\cdots$}
\rput(6.222002,-1.5876921){$\cdots$}
\rput(2.622002,0.21230781){$\sfo'$}
\rput(6.622002,0.21230781){$\sfo''$}
\end{pspicture}
\begin{pspicture}(0,-.3)(8.642002,1.8)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.82200193,-0.2876922)(1.622002,-0.2876922)
\psline[linecolor=black, linewidth=0.04](1.622002,-0.2876922)(2.4220018,-0.2876922)
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](0.42200196,-0.2876922){0.4}{0.0}{359.0}
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.210578,1.3026654)(6.2145276,0.5026751)
\psline[linecolor=black, linewidth=0.04](6.2145276,0.5026751)(6.218477,-0.29731512)
\rput{-89.71714}(4.4753127,7.9027824){\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](6.2086034,1.7026606){0.4}{0.0}{359.0}}
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.332019,-1.3697311)(2.772353,-0.7980896)
\psline[linecolor=black, linewidth=0.04](2.772353,-0.7980896)(2.2126868,-0.22644816)
\rput{-225.60648}(4.955663,-5.3946023){\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](3.611852,-1.6555518){0.4}{0.0}{359.0}}
\psline[linecolor=black, linewidth=0.04](3.022002,-0.2876922)(2.222007,-0.29051673)
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](8.222002,-0.2876922){0.4}{0.0}{359.0}
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.1436037,-1.3749106)(1.7004002,-0.8004738)
\psline[linecolor=black, linewidth=0.04](1.7004002,-0.8004738)(2.257197,-0.22603711)
\rput{45.89338}(-0.9304587,-1.1265514){\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](0.86520535,-1.6621289){0.4}{0.0}{359.0}}
\psdots[linecolor=black, dotsize=0.4](2.222002,-0.2876922)
\psline[linecolor=black, linewidth=0.04](5.622002,-0.2876922)(6.422002,-0.2876922)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.332019,-1.3697311)(6.7723527,-0.7980896)
\psline[linecolor=black, linewidth=0.04](6.7723527,-0.7980896)(6.212687,-0.22644816)
\rput{-225.60648}(11.753993,-8.25281){\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](7.611852,-1.6555518){0.4}{0.0}{359.0}}
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.821997,-0.28486764)(7.0220017,-0.2876922)
\psline[linecolor=black, linewidth=0.04](7.0220017,-0.2876922)(6.222007,-0.29051673)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(5.143604,-1.3749106)(5.7004004,-0.8004738)
\psline[linecolor=black, linewidth=0.04](5.7004004,-0.8004738)(6.257197,-0.22603711)
\rput{45.89338}(0.28555825,-3.998735){\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](4.8652053,-1.6621289){0.4}{0.0}{359.0}}
\psdots[linecolor=black, dotsize=0.4](6.222002,-0.2876922)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.222002,-0.2876922)(2.822002,-0.2876922)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.0220017,-0.2876922)(5.622002,-0.2876922)
\rput(2.222002,-1.6876922){$\cdots$}
\rput(6.222002,-1.6876922){$\cdots$}
\rput(2.622002,0.11230781){$\sfo'$}
\rput(6.622002,0.11230781){$\sfo''$}
\rput(9,-.3){.}
\end{pspicture}
\begin{pspicture}(0,-4.5205026)(11.895469,4.5205026)
\psline[linecolor=black, linewidth=0.04](0.0,2.4994974)(0.8,2.4994974)(0.8,2.4994974)(0.2,1.8994975)(0.2,1.8994975)
\psline[linecolor=black, linewidth=0.04](0.8,2.4994974)(1.4,1.8994975)
\psline[linecolor=black, linewidth=0.04](0.8,2.4994974)(1.6,2.4994974)
\psline[linecolor=black, linewidth=0.04](2.6,2.4994974)(3.4,2.4994974)(3.4,2.4994974)(2.8,1.8994975)(2.8,1.8994975)
\psline[linecolor=black, linewidth=0.04](3.4,2.4994974)(4.0,1.8994975)
\psline[linecolor=black, linewidth=0.04](3.4,2.4994974)(4.2,2.4994974)
\psline[linecolor=black, linewidth=0.04](0.8,3.0994976)(0.8,2.4994974)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.8,3.6994975)(0.8,2.8994975)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.6,2.4994974)(1.4,2.4994974)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.4,2.4994974)(2.8,2.4994974)
\rput(0.8,1.8994975){$\cdots$}
\rput(3.4,1.8994975){$\cdots$}
\psline[linecolor=black, linewidth=0.04](5.8,2.4994974)(6.6,2.4994974)(6.6,2.4994974)(6.0,1.8994975)(6.0,1.8994975)
\psline[linecolor=black, linewidth=0.04](6.6,2.4994974)(7.2,1.8994975)
\psline[linecolor=black, linewidth=0.04](6.6,2.4994974)(7.4,2.4994974)
\psline[linecolor=black, linewidth=0.04](9.2,2.4994974)(10.0,2.4994974)(10.0,2.4994974)(9.4,1.8994975)(9.4,1.8994975)
\psline[linecolor=black, linewidth=0.04](10.0,2.4994974)(10.6,1.8994975)
\psline[linecolor=black, linewidth=0.04](10.0,2.4994974)(10.8,2.4994974)
\psline[linecolor=black, linewidth=0.04](7.4,3.0994976)(7.4,2.4994974)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.4,3.6994975)(7.4,2.8994975)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(9.2,2.4994974)(8.0,2.4994974)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(9.0,2.4994974)(9.4,2.4994974)
\rput(6.6,1.8994975){$\cdots$}
\rput(10.0,1.8994975){$\cdots$}
\psline[linecolor=black, linewidth=0.04](7.4,2.4994974)(8.2,2.4994974)
\psdots[linecolor=black, dotsize=0.2](7.4,2.4994974)
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](0.8,4.0994973){0.4}{0.0}{359.0}
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](7.4,4.0994973){0.4}{0.0}{359.0}
\rput(5.0,2.4994974){$=$}
\psline[linecolor=black, linewidth=0.04](0.0,-0.7005025)(0.8,-0.7005025)(0.8,-0.7005025)(0.2,-1.3005025)(0.2,-1.3005025)
\psline[linecolor=black, linewidth=0.04](0.8,-0.7005025)(1.4,-1.3005025)
\psline[linecolor=black, linewidth=0.04](0.8,-0.7005025)(1.6,-0.7005025)
\psline[linecolor=black, linewidth=0.04](3.4,-0.7005025)(4.2,-0.7005025)(4.2,-0.7005025)(3.6,-1.3005025)(3.6,-1.3005025)
\psline[linecolor=black, linewidth=0.04](4.2,-0.7005025)(4.8,-1.3005025)
\psline[linecolor=black, linewidth=0.04](4.2,-0.7005025)(5.0,-0.7005025)
\psline[linecolor=black, linewidth=0.04](2.6,-0.10050251)(2.6,-0.7005025)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.6,0.4994975)(2.6,-0.3005025)
\rput(0.8,-1.3005025){$\cdots$}
\rput(4.2,-1.3005025){$\cdots$}
\psdots[linecolor=black, dotsize=0.2](2.6,-0.7005025)
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](2.6,0.8994975){0.4}{0.0}{359.0}
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.6,-0.7005025)(3.6,-0.7005025)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.8,-0.7005025)(1.6,-0.7005025)
\psline[linecolor=black, linewidth=0.04](6.6,-0.7005025)(7.4,-0.7005025)(7.4,-0.7005025)(6.8,-1.3005025)(6.8,-1.3005025)
\psline[linecolor=black, linewidth=0.04](7.4,-0.7005025)(8.0,-1.3005025)
\psline[linecolor=black, linewidth=0.04](7.4,-0.7005025)(8.2,-0.7005025)
\psline[linecolor=black, linewidth=0.04](10.0,-0.7005025)(10.8,-0.7005025)(10.8,-0.7005025)(10.2,-1.3005025)(10.2,-1.3005025)
\psline[linecolor=black, linewidth=0.04](10.8,-0.7005025)(11.4,-1.3005025)
\psline[linecolor=black, linewidth=0.04](10.8,-0.7005025)(11.6,-0.7005025)
\psline[linecolor=black, linewidth=0.04](10.0,-0.10050251)(10.0,-0.7005025)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(10.0,0.4994975)(10.0,-0.3005025)
\rput(7.4,-1.3005025){$\cdots$}
\rput(10.8,-1.3005025){$\cdots$}
\psdots[linecolor=black, dotsize=0.2](10.0,-0.7005025)
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](10.0,0.8994975){0.4}{0.0}{359.0}
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(8.2,-0.7005025)(9.4,-0.7005025)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(8.2,-0.7005025)(8.0,-0.7005025)
\psline[linecolor=black, linewidth=0.04](9.2,-0.7005025)(10.0,-0.7005025)
\psline[linecolor=black, linewidth=0.04](4.0,-3.9005024)(4.8,-3.9005024)(4.8,-3.9005024)(4.2,-4.5005026)(4.2,-4.5005026)
\psline[linecolor=black, linewidth=0.04](4.8,-3.9005024)(5.4,-4.5005026)
\psline[linecolor=black, linewidth=0.04](4.8,-3.9005024)(5.6,-3.9005024)
\psline[linecolor=black, linewidth=0.04](6.6,-3.9005024)(7.4,-3.9005024)(7.4,-3.9005024)(6.8,-4.5005026)(6.8,-4.5005026)
\psline[linecolor=black, linewidth=0.04](7.4,-3.9005024)(8.0,-4.5005026)
\psline[linecolor=black, linewidth=0.04](7.4,-3.9005024)(8.2,-3.9005024)
\psline[linecolor=black, linewidth=0.04](7.4,-3.3005025)(7.4,-3.9005024)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.4,-2.7005024)(7.4,-3.5005026)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.6,-3.9005024)(5.4,-3.9005024)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.4,-3.9005024)(6.8,-3.9005024)
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](7.4,-2.3005025){0.4}{0.0}{359.0}
\rput(5.8,-0.7005025){$=$}
\rput(11.6,2.4994974){$=$}
\rput(3.2,-3.9005024){$=$}
\rput(7.4,-4.5005026){$\cdots$}
\rput(4.8,-4.5005026){$\cdots$}
\psdots[linecolor=black, dotsize=0.4](0.8,2.4994974)
\psdots[linecolor=black, dotsize=0.4](3.4,2.4994974)
\psdots[linecolor=black, dotsize=0.4](6.6,2.4994974)
\psdots[linecolor=black, dotsize=0.4](10.0,2.4994974)
\psdots[linecolor=black, dotsize=0.4](0.8,-0.7005025)
\psdots[linecolor=black, dotsize=0.4](4.2,-0.7005025)
\psdots[linecolor=black, dotsize=0.4](7.4,-0.7005025)
\psdots[linecolor=black, dotsize=0.4](10.8,-0.7005025)
\psdots[linecolor=black, dotsize=0.4](4.8,-3.9005024)
\psdots[linecolor=black, dotsize=0.4](7.4,-3.9005024)
\rput[bl](1.0,2.6994975){$\sfo'$}
\rput[bl](6.8,2.6994975){$\sfo'$}
\rput(1.2,-0.3005025){$\sfo'$}
\rput(7.8,-0.3005025){$\sfo'$}
\rput[bl](5,-3.7005024){$\sfo'$}
\rput(3.8,2.8994975){$\sfo''$}
\rput(10.4,2.8994975){$\sfo''$}
\rput(4.6,-0.3005025){$\sfo''$}
\rput(11.2,-0.3005025){$\sfo''$}
\rput(7.8,-3.5005026){$\sfo''$}
\rput(5.0,2.8994975){(a1)}
\rput(3.2,-3.5005026){(a1)}
\rput(11.6,2.8994975){(a3)}
\rput(5.8,-0.3005025){(a3)}
\end{pspicture}
\begin{pspicture}(0,0.2)(12.485469,0.9353664)
\psdots[linecolor=black, dotsize=0.4](1.6,0.24104996)
\psline[linecolor=black, linewidth=0.04](1.6229224,0.26665145)(1.2,-0.15895005)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.7770776,-0.5845515)(1.3409741,-0.017082877)
\psline[linecolor=black, linewidth=0.04](1.5867685,0.21124074)(1.4,-0.35895005)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.2132314,-0.9291408)(1.4622562,-0.16888645)
\psline[linecolor=black, linewidth=0.04](1.5717325,0.2612725)(2.0,-0.15895005)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.4282675,-0.57917255)(1.8572441,-0.018875869)
\rput(1.8,-0.55895007){$\cdots$}
\psline[linecolor=black, linewidth=0.04](2.4,0.24104996)(1.6,0.24104996)
\psline[linecolor=black, linewidth=0.04](3.4,0.24104996)(4.2,0.24104996)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.6,0.24104996)(2.2,0.24104996)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.4,0.24104996)(3.6,0.24104996)
\psdots[linecolor=black, dotsize=0.4](4.2,0.24104996)
\psline[linecolor=black, linewidth=0.04](4.2229223,0.26665145)(3.8,-0.15895005)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.3770776,-0.5845515)(3.9409742,-0.017082877)
\psline[linecolor=black, linewidth=0.04](4.1867685,0.21124074)(4.0,-0.35895005)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.8132315,-0.9291408)(4.0622563,-0.16888645)
\psline[linecolor=black, linewidth=0.04](4.1717324,0.2612725)(4.6,-0.15895005)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(5.0282674,-0.57917255)(4.4572444,-0.018875869)
\rput(4.4,-0.55895007){$\cdots$}
\psline[linecolor=black, linewidth=0.04](5.0,0.24104996)(4.2,0.24104996)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(8.6,0.24104996)(7.8,0.24104996)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(9.4,0.24104996)(10.2,0.24104996)
\psline[linecolor=black, linewidth=0.04](10.0,0.24104996)(10.8,0.24104996)
\psdots[linecolor=black, dotsize=0.4](10.8,0.24104996)
\psline[linecolor=black, linewidth=0.04](10.822923,0.26665145)(10.4,-0.15895005)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(9.9770775,-0.5845515)(10.540974,-0.017082877)
\psline[linecolor=black, linewidth=0.04](10.786769,0.21124074)(10.6,-0.35895005)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(10.413232,-0.9291408)(10.662256,-0.16888645)
\psline[linecolor=black, linewidth=0.04](10.771732,0.2612725)(11.2,-0.15895005)
\rput(11.0,-0.55895007){$\cdots$}
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(11.628267,-0.57917255)(11.057244,-0.018875869)
\rput(9.0,0.24104996){$\cdots$}
\rput(1.55,0.7){$\sfo_{\sigma(1)}$}
\rput(10.8,0.7){$\sfo_{\sigma(b)}$}
\rput(4.2,0.7){$\sfo_{\sigma(2)}$}
\psline[linecolor=black, linewidth=0.04](6.2,0.24104996)(7.0,0.24104996)
\psdots[linecolor=black, dotsize=0.4](7.0,0.24104996)
\psline[linecolor=black, linewidth=0.04](7.0229225,0.26665145)(6.6,-0.15895005)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.177078,-0.5845515)(6.740974,-0.017082877)
\psline[linecolor=black, linewidth=0.04](6.9867687,0.21124074)(6.8,-0.35895005)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.6132317,-0.9291408)(6.862256,-0.16888645)
\psline[linecolor=black, linewidth=0.04](6.9717326,0.2612725)(7.4,-0.15895005)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.8282676,-0.57917255)(7.257244,-0.018875869)
\rput(7.2,-0.55895007){$\cdots$}
\psline[linecolor=black, linewidth=0.04](7.8,0.24104996)(7.0,0.24104996)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.4,0.24104996)(5.0,0.24104996)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.2,0.24104996)(6.4,0.24104996)
\rput(7.0,0.7){$\sfo_{\sigma(b-1)}$}
\end{pspicture}
\begin{pspicture}(0,.2)(7.2402024,0.8273195)
\psline[linecolor=black, linewidth=0.04](1.4202024,0.34909683)(2.2202024,0.34909683)
\psdots[linecolor=black, dotsize=0.4](2.2202024,0.34909683)
\psline[linecolor=black, linewidth=0.04](2.2431247,0.37469834)(1.8202024,-0.050903168)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.39728,-0.47650465)(1.9611765,0.090964)
\psline[linecolor=black, linewidth=0.04](2.206971,0.31928763)(2.0202024,-0.25090316)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.8334339,-0.821094)(2.0824585,-0.060839575)
\psline[linecolor=black, linewidth=0.04](2.1919348,0.36931935)(2.6202023,-0.050903168)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.0484698,-0.4711257)(2.4774466,0.08917101)
\rput(2.4202023,-0.45090318){$\cdots$}
\psline[linecolor=black, linewidth=0.04](3.0202024,0.34909683)(2.2202024,0.34909683)
\psline[linecolor=black, linewidth=0.04](4.2202024,0.34909683)(5.020202,0.34909683)
\psdots[linecolor=black, dotsize=0.4](5.020202,0.34909683)
\psline[linecolor=black, linewidth=0.04](5.0431247,0.37469834)(4.6202025,-0.050903168)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.19728,-0.47650465)(4.7611766,0.090964)
\psline[linecolor=black, linewidth=0.04](5.006971,0.31928763)(4.8202024,-0.25090316)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.633434,-0.821094)(4.8824587,-0.060839575)
\psline[linecolor=black, linewidth=0.04](4.991935,0.36931935)(5.4202023,-0.050903168)
\rput(5.2202024,-0.45090318){$\cdots$}
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(5.8484697,-0.4711257)(5.2774463,0.08917101)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.2202024,0.34909683)(2.8202024,0.34909683)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.020202,0.34909683)(4.2202024,0.34909683)
\psline[linecolor=black, linewidth=0.04](5.020202,0.34909683)(5.8202024,0.34909683)
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](6.8202024,0.34909683){0.4}{0.0}{359.9}
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](0.42020234,0.34909683){0.4}{0.0}{359.9}
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.82020235,0.34909683)(1.6202023,0.34909683)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.4202023,0.34909683)(5.6202025,0.34909683)
\rput(2.6202023,0.7490968){$\sfo'$}
\rput(5.4202023,0.7490968){$\sfo''$}
\end{pspicture}
\begin{pspicture}(0,0.2)(7.2402024,0.8273195)
\psline[linecolor=black, linewidth=0.04](1.4202024,0.34909683)(2.2202024,0.34909683)
\psdots[linecolor=black, dotsize=0.4](2.2202024,0.34909683)
\psline[linecolor=black, linewidth=0.04](2.2431247,0.37469834)(1.8202024,-0.050903168)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.39728,-0.47650465)(1.9611765,0.090964)
\psline[linecolor=black, linewidth=0.04](2.206971,0.31928763)(2.0202024,-0.25090316)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.8334339,-0.821094)(2.0824585,-0.060839575)
\psline[linecolor=black, linewidth=0.04](2.1919348,0.36931935)(2.6202023,-0.050903168)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.0484698,-0.4711257)(2.4774466,0.08917101)
\rput(2.4202023,-0.45090318){$\cdots$}
\psline[linecolor=black, linewidth=0.04](3.0202024,0.34909683)(2.2202024,0.34909683)
\psline[linecolor=black, linewidth=0.04](4.2202024,0.34909683)(5.020202,0.34909683)
\psdots[linecolor=black, dotsize=0.4](5.020202,0.34909683)
\psline[linecolor=black, linewidth=0.04](5.0431247,0.37469834)(4.6202025,-0.050903168)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.19728,-0.47650465)(4.7611766,0.090964)
\psline[linecolor=black, linewidth=0.04](5.006971,0.31928763)(4.8202024,-0.25090316)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.633434,-0.821094)(4.8824587,-0.060839575)
\psline[linecolor=black, linewidth=0.04](4.991935,0.36931935)(5.4202023,-0.050903168)
\rput(5.2202024,-0.45090318){$\cdots$}
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(5.8484697,-0.4711257)(5.2774463,0.08917101)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.2202024,0.34909683)(2.8202024,0.34909683)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.020202,0.34909683)(4.2202024,0.34909683)
\psline[linecolor=black, linewidth=0.04](5.020202,0.34909683)(5.8202024,0.34909683)
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](6.8202024,0.34909683){0.4}{0.0}{359.9}
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](0.42020234,0.34909683){0.4}{0.0}{359.9}
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.82020235,0.34909683)(1.6202023,0.34909683)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.4202023,0.34909683)(5.6202025,0.34909683)
\rput(2.6202023,0.7490968){$\sfo''$}
\rput(7.5,0.3){.}
\rput(5.4202023,0.7490968){$\sfo'$}
\end{pspicture}
\begin{pspicture}(0,-1.1982589)(7.2402024,1.1982589)
\psline[linecolor=black, linewidth=0.04](1.4202024,0.7781575)(2.2202024,0.7781575)
\psdots[linecolor=black, dotsize=0.4](2.2202024,-0.021842498)
\psline[linecolor=black, linewidth=0.04](2.2431247,0.0037589984)(1.8202024,-0.4218425)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.39728,-0.847444)(1.9611765,-0.27997532)
\psline[linecolor=black, linewidth=0.04](2.206971,-0.051651716)(2.0202024,-0.6218425)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.8334339,-1.1920333)(2.0824585,-0.4317789)
\psline[linecolor=black, linewidth=0.04](2.1919348,-0.0016199778)(2.6202023,-0.4218425)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.0484698,-0.84206504)(2.4774466,-0.28176832)
\rput(2.4202023,-0.8218425){$\cdots$}
\psline[linecolor=black, linewidth=0.04](3.0202024,0.7781575)(2.2202024,0.7781575)
\psline[linecolor=black, linewidth=0.04](4.2202024,0.7781575)(5.020202,0.7781575)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.2202024,0.7781575)(2.8202024,0.7781575)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.020202,0.7781575)(4.2202024,0.7781575)
\psline[linecolor=black, linewidth=0.04](5.020202,0.7781575)(5.8202024,0.7781575)
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](6.8202024,0.7781575){0.4}{0.0}{359.9}
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](0.42020234,0.7781575){0.4}{0.0}{359.9}
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.82020235,0.7781575)(1.6202023,0.7781575)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6.4202023,0.7781575)(5.6202025,0.7781575)
\rput(2.6202023,0.3781575){$\sfo'$}
\rput(5.4202023,0.3781575){$\sfo''$}
\rput(7.4202023,0.3781575){,}
\psdots[linecolor=black, dotsize=0.4](5.020202,-0.021842498)
\psline[linecolor=black, linewidth=0.04](5.0431247,0.0037589984)(4.6202025,-0.4218425)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.19728,-0.847444)(4.7611766,-0.27997532)
\psline[linecolor=black, linewidth=0.04](5.006971,-0.051651716)(4.8202024,-0.6218425)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.633434,-1.1920333)(4.8824587,-0.4317789)
\psline[linecolor=black, linewidth=0.04](4.991935,-0.0016199778)(5.4202023,-0.4218425)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(5.8484697,-0.84206504)(5.2774463,-0.28176832)
\rput(5.2202024,-0.8218425){$\cdots$}
\psline[linecolor=black, linewidth=0.04](2.2202024,0.7781575)(2.2202024,-0.021842498)
\psline[linecolor=black, linewidth=0.04](5.020202,0.7781575)(5.020202,-0.021842498)
\psdots[linecolor=black, dotsize=0.2](2.2202024,0.7781575)
\psdots[linecolor=black, dotsize=0.2](5.020202,0.7781575)
\end{pspicture}
\begin{pspicture}(0,-1.498259)(7.2402024,1.498259)
\rput(7.5,0.81575){,}
\psdots[linecolor=black, dotsize=0.4](2.2202024,-0.32184234)
\psline[linecolor=black, linewidth=0.04](2.2431247,-0.29624084)(1.8202024,-0.72184235)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.39728,-1.1474439)(1.9611765,-0.5799752)
\psline[linecolor=black, linewidth=0.04](2.206971,-0.35165158)(2.0202024,-0.92184234)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.8334339,-1.4920331)(2.0824585,-0.73177874)
\psline[linecolor=black, linewidth=0.04](2.1919348,-0.30161983)(2.6202023,-0.72184235)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.0484698,-1.1420648)(2.4774466,-0.58176816)
\rput(2.4202023,-1.1218424){$\cdots$}
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](6.8202024,1.0781577){0.4}{0.0}{359.9}
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](0.42020234,1.0781577){0.4}{0.0}{359.9}
\rput(2.6202023,0.078157656){$\sfo'$}
\psline[linecolor=black, linewidth=0.04](2.2202024,0.47815764)(2.2202024,-0.32184234)
\psdots[linecolor=black, dotsize=0.2](2.2202024,1.0781577)
\psdots[linecolor=black, dotsize=0.2](5.020202,1.0781577)
\psdots[linecolor=black, dotsize=0.4](5.020202,-0.32184234)
\psline[linecolor=black, linewidth=0.04](5.0431247,-0.29624084)(4.6202025,-0.72184235)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.19728,-1.1474439)(4.7611766,-0.5799752)
\psline[linecolor=black, linewidth=0.04](5.006971,-0.35165158)(4.8202024,-0.92184234)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.633434,-1.4920331)(4.8824587,-0.73177874)
\psline[linecolor=black, linewidth=0.04](4.991935,-0.30161983)(5.4202023,-0.72184235)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(5.8484697,-1.1420648)(5.2774463,-0.58176816)
\rput(5.2202024,-1.1218424){$\cdots$}
\psline[linecolor=black, linewidth=0.04](5.020202,0.47815764)(5.020202,-0.32184234)
\rput(5.4202023,0.078157656){$\sfo''$}
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](0.82020235,1.0781577)(5.020202,1.0781577)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](6.4202023,1.0781577)(5.020202,1.0781577)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.2202024,1.0781577)(2.2202024,0.27815765)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(5.020202,1.0781577)(5.020202,0.27815765)
\end{pspicture}
\begin{pspicture}(0,-1.5982589)(11.6402025,1.5982589)
\psdots[linecolor=black, dotsize=0.4](1.6202023,-0.42184228)
\psline[linecolor=black, linewidth=0.04](1.6431247,-0.39624077)(1.2202023,-0.82184225)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.7972799,-1.2474438)(1.3611765,-0.6799751)
\psline[linecolor=black, linewidth=0.04](1.6069708,-0.45165148)(1.4202024,-1.0218422)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1.2334338,-1.592033)(1.4824585,-0.8317787)
\psline[linecolor=black, linewidth=0.04](1.5919348,-0.40161976)(2.0202024,-0.82184225)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.4484699,-1.2420648)(1.8774465,-0.6817681)
\rput(1.8202024,-1.2218423){$\cdots$}
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](4.8202024,1.1781577){0.4}{0.0}{359.9}
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](0.42020234,1.1781577){0.4}{0.0}{359.9}
\rput(2.0202024,-0.02184227){$\sfo'$}
\psline[linecolor=black, linewidth=0.04](1.6202023,0.37815773)(1.6202023,-0.42184228)
\psdots[linecolor=black, dotsize=0.2](2.6202023,1.1781577)
\psdots[linecolor=black, dotsize=0.2](2.6202023,0.5781577)
\psdots[linecolor=black, dotsize=0.4](3.6202023,-0.42184228)
\psline[linecolor=black, linewidth=0.04](3.6431248,-0.39624077)(3.2202024,-0.82184225)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.7972798,-1.2474438)(3.3611765,-0.6799751)
\psline[linecolor=black, linewidth=0.04](3.6069708,-0.45165148)(3.4202023,-1.0218422)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(3.2334337,-1.592033)(3.4824586,-0.8317787)
\psline[linecolor=black, linewidth=0.04](3.591935,-0.40161976)(4.020202,-0.82184225)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.4484696,-1.2420648)(3.8774464,-0.6817681)
\rput(3.8202024,-1.2218423){$\cdots$}
\psline[linecolor=black, linewidth=0.04](3.6202023,0.37815773)(3.6202023,-0.42184228)
\rput(4.020202,-0.02184227){$\sfo''$}
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.6202023,0.5781577)(1.6202023,0.37815773)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](2.6202023,1.1781577)(2.6202023,0.5781577)(2.6202023,0.5781577)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.6202023,0.5781577)(3.6202023,0.37815773)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](0.82020235,1.1781577)(2.6202023,1.1781577)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](4.4202023,1.1781577)(2.6202023,1.1781577)(2.6202023,1.1781577)
\psdots[linecolor=black, dotsize=0.4](8.020203,-0.42184228)
\psline[linecolor=black, linewidth=0.04](8.043125,-0.39624077)(7.6202025,-0.82184225)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.19728,-1.2474438)(7.7611766,-0.6799751)
\psline[linecolor=black, linewidth=0.04](8.00697,-0.45165148)(7.8202024,-1.0218422)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(7.633434,-1.592033)(7.8824587,-0.8317787)
\psline[linecolor=black, linewidth=0.04](7.991935,-0.40161976)(8.420202,-0.82184225)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(8.84847,-1.2420648)(8.277447,-0.6817681)
\rput(8.220202,-1.2218423){$\cdots$}
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](11.220202,1.1781577){0.4}{0.0}{359.9}
\psarc[fillstyle=solid,fillcolor=lightgray,linecolor=black, linewidth=0.04, dimen=outer](6.8202024,1.1781577){0.4}{0.0}{359.9}
\psline[linecolor=black, linewidth=0.04](8.020203,0.37815773)(8.020203,-0.42184228)
\psdots[linecolor=black, dotsize=0.2](9.020203,1.1781577)
\psdots[linecolor=black, dotsize=0.2](9.020203,0.5781577)
\psdots[linecolor=black, dotsize=0.4](10.020203,-0.42184228)
\psline[linecolor=black, linewidth=0.04](10.043125,-0.39624077)(9.620202,-0.82184225)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(9.19728,-1.2474438)(9.761176,-0.6799751)
\psline[linecolor=black, linewidth=0.04](10.00697,-0.45165148)(9.820202,-1.0218422)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(9.633434,-1.592033)(9.882459,-0.8317787)
\psline[linecolor=black, linewidth=0.04](9.991935,-0.40161976)(10.420202,-0.82184225)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666668cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(10.84847,-1.2420648)(10.277447,-0.6817681)
\rput(10.220202,-1.2218423){$\cdots$}
\psline[linecolor=black, linewidth=0.04](10.020203,0.37815773)(10.020203,-0.42184228)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(9.020203,0.5781577)(8.020203,0.37815773)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](9.020203,1.1781577)(9.020203,0.5781577)(9.020203,0.5781577)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, arrowsize=0.1331666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(9.020203,0.5781577)(10.020203,0.37815773)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](7.2202024,1.1781577)(9.020203,1.1781577)
\psline[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](10.820202,1.1781577)(9.020203,1.1781577)(9.020203,1.1781577)
\rput(5.8202024,1.1781577){$=$}
\rput(11.9,1.1781577){.}
\rput(8.420202,-0.02184227){$\sfo''$}
\rput(10.420202,-0.02184227){$\sfo'$}
\end{pspicture}
